The Power of Indirection: Scaling Switches Beyond Silicon Boundaries

The slowdown of Moore's law and the area limit of monolithic integration have made chiplet-based designs inevitable across many domains, including network ASICs. However, combining multiple network ASICs together poses a fundamental challenge: maintaining sufficient inter-ASIC bandwidth to match the performance of an idealistic single-ASIC design. Providing full bandwidth is prohibitively expensive as it requires valuable forwarding capacity, while reducing inter-ASIC bandwidth creates severe performance bottlenecks. We propose a novel multi-ASIC switch architecture that introduces a circuit-switched indirection layer in front of the ASICs. This layer flexibly remaps ingress ports across ASICs, localizing traffic and minimizing inter-ASIC communication based on observed patterns. Our system, Fastroute, combines packet and circuit switching to deliver performance comparable to a single-ASIC switch while reducing inter-ASIC bandwidth requirements. This frees up capacity for external network interfaces, allowing Fastroute to outperform traditional non-oversubscribed multi-ASIC designs. Our hardware prototype demonstrates the system's functional feasibility by evaluating it on an LLM training workload. By reducing bandwidth and power overhead, Fastroute bridges the gap between silicon fabrication limits and soaring application demands. It provides an efficient transition to multi-ASIC switches, enabling bandwidth and radix demand to be met without waiting for the next ASIC generation.

==> fig/ECS.tikz <==

\begin{tikzpicture}[x=0.1cm,y=0.1cm,scale=1]

\def\asiclen{2.2}
\def\serdeslen{1.2}
\def\elementwidth{0.8}
\def\serdesoffset{10}



\node[draw=\asicline, fill=\asiccol,rectangle,rounded corners=\cornerrad, minimum width=\asiclen cm, minimum height=\elementwidth cm] at (0,17) (ASIC) {};
\node[text width=1 cm, align=center] at (-17,17) {\footnotesize ASIC\strut};

\node[draw=\archline, fill=\archcol, rectangle,rounded corners=\cornerrad, minimum width=\asiclen cm, minimum height=\serdeslen cm] at (0,6) (SerDes) {};
\node[text width=1 cm, align=center] at (-17,6) {\footnotesize SerDes Chiplet\strut};

\node[text width=1 cm, align=center] at (-17,-2) {\footnotesize Ports\strut};

\node[rectangle, rounded corners=\cornerrad, minimum width= \asiclen cm, minimum height= 0.4 cm,inner sep=0mm] at (0,19) (pipe) {\footnotesize Forw. Pipelines};

\node[rectangle, rounded corners=\cornerrad, minimum width= \asiclen cm, minimum height= 0.4 cm,inner sep=0mm] at (0,15) {\footnotesize Interconnect};


\node[rounded corners=\cornerrad, rectangle, minimum width= \asiclen cm,minimum height=0.4 cm,inner sep=0mm] at (0,10) {\footnotesize Interconnect};

\node[rectangle, rounded corners=\cornerrad, minimum width= \asiclen cm, minimum height=0.4 cm,inner sep=0mm] at (0,6) (ECS) {\hspace*{-4mm}\footnotesize ECS};
\node[rectangle, minimum width= \asiclen cm, minimum height=0.4 cm,inner sep=0mm] at (3,6) {\circuitswitch[1.5]};

\node[rounded corners=\cornerrad, rectangle, minimum width= \asiclen cm, minimum height=0.4 cm,inner sep=0mm] at (0,2) {\footnotesize LR SerDes};

\draw[\archline] (pipe.south west) -- (pipe.south east);
\draw[\archline] (ECS.north west) -- (ECS.north east);
\draw[\archline] (ECS.south west) -- (ECS.south east);

\foreach \x in {-10,-8,-6,-4,-2,0,2,4,6,8,10}{

    \draw ([xshift=\x mm] ASIC.south) -- ([xshift=\x mm] SerDes.north);
    \draw ([xshift=\x mm] SerDes.south) -- ([xshift=\x mm] (0,-1););
    \node[draw,rectangle, rounded corners=0.3mm, minimum width=1mm, inner sep=0mm, minimum height=0.2 cm] at (\x,-2) {};
}

\end{tikzpicture}

==> fig/OCS.tikz <==
\begin{tikzpicture}[x=0.1cm,y=0.1cm,scale=1]

\def\asiclen{2.2}
\def\serdeslen{1.6}
\def\elementwidth{0.8}



\node[draw=\asicline,fill=\asiccol, rectangle,rounded corners=\cornerrad, minimum width=\asiclen cm, minimum height=\elementwidth cm] at (0,17) (ASIC) {};
\node[text width=1 cm, align=center] at (-17,17) {\footnotesize ASIC\strut};

\node[draw=\archline, fill=\archcol, rectangle,rounded corners=\cornerrad, minimum width=\asiclen cm, minimum height=1.2 cm] at (0,6) (OE) {};
\node[text width=1 cm, align=center] at (-17,6) {\footnotesize Optical Engine\strut};

\node[rectangle,rounded corners=\cornerrad, minimum width=\asiclen cm, minimum height=0.4 cm] at (0,1) (OCS) {};

\node[text width=1 cm, align=center] at (-17,-2) {\footnotesize Ports\strut};

\node[rectangle,rounded corners=\cornerrad, minimum width= \asiclen cm, minimum height= 0.4cm,inner sep=0mm] at (0,19) (pipe) {\footnotesize Forw. Pipelines};

\node[rectangle,rounded corners=\cornerrad, minimum width= \asiclen cm, minimum height=0.4 cm,inner sep=0mm] at (0,15) {\footnotesize Interconnect};


\node[rectangle,rounded corners=\cornerrad, minimum width= \asiclen cm,minimum height=0.4 cm,inner sep=0mm] at (0,10) {\footnotesize Interconnect};

\node[rectangle, minimum width= \asiclen cm, minimum height=0.4 cm,inner sep=0mm] at (0,2) {\hspace*{-4mm}\footnotesize OCS};
\node[rectangle, minimum width= \asiclen cm, minimum height=0.4 cm,inner sep=0mm] at (3,2) {\circuitswitch[1.5]};

\node[rectangle,rounded corners=\cornerrad, minimum width= \asiclen cm, minimum height=0.4 cm,inner sep=0mm] at (0,6) (optical) {\footnotesize Optical TX/RX \strut};

\draw [\archline] (pipe.south west) -- (pipe.south east);
\draw [\archline] (optical.north west) -- (optical.north east);
\draw [\archline] (optical.south west) -- (optical.south east);

\foreach \x in {-10,-8,-6,-4,-2,0,2,4,6,8,10}{

    \draw ([xshift=\x mm] ASIC.south) -- ([xshift=\x mm] OE.north);
    \draw ([xshift=\x mm] OE.south) -- ([xshift=\x mm] (0,-1););
    \node[draw,rectangle, rounded corners=0.3mm, minimum width=1mm, inner sep=0mm, minimum height= 0.2 cm] at (\x,-2) {};
}


\end{tikzpicture}

==> fig/architecture.tikz <==

\begin{tikzpicture}[x=0.1cm,y=0.1cm,scale=1]

    \newcommand{\xofideal}{64}
    \newcommand{\xoflight}{0}
    \newcommand{\xofbase}{-22}
    \newcommand{\xofstatic}{-44}
    
    % Ideal
    \node[draw=\archline,rectangle, fill=\archcol, rounded corners=\cornerrad, minimum height=15mm, minimum width=18mm] at (2+\xofideal,10) (idealback) {};
    \node [draw, rectangle, fill=white, rounded corners=\cornerrad, text height=2mm, inner sep=0.1cm, minimum height=10mm, minimum width=10mm] at (2+\xofideal,10) (Base) {};
    \node [] at (2+\xofideal,10) {\packetswitch[1.5]};
    
    \node[rectangle, inner sep=0mm, minimum height=2mm, color=myblue] at ([yshift=2mm] idealback.north) {\footnotesize \textbf{\Ideal/\strut}};

    % Baseline
    \node[draw=\archline, rectangle, fill=\archcol, rounded corners=\cornerrad, minimum height=15mm, minimum width=20mm] at (23+\xofbase,10) (baseback) {};
    \node [draw, rectangle,fill=white, rounded corners=\cornerrad, inner sep=0cm, minimum height=5mm,minimum width=5mm] at (18+\xofbase,8) (Base1) {};
    \node [] at (18+\xofbase,8) {\packetswitch[1]};
    
    \node [draw, rectangle, fill=white, rounded corners=\cornerrad, inner sep=0cm, minimum height=5mm, minimum width=5mm] at (28+\xofbase,8) (Base2) {};
    \node [] at (28+\xofbase,8) {\packetswitch[1]};
    \node [draw, rectangle, fill=white, rounded corners=\cornerrad, inner sep=0mm, minimum height=3mm, minimum width=15mm] at (23+\xofbase,15) (FabricBase) {\footnotesize Fabric\strut};
    
    \node[rectangle, inner sep=0mm, minimum height=2mm, color=myviolet] at ([yshift=2mm] baseback.north) {\footnotesize \textbf{\Baseline/\strut}};

    \node [rectangle, inner sep=0cm, minimum width=3mm] () at (23+\xofbase,8){\footnotesize \dots};

    \path [draw] ([xshift=1.5mm] Base1.north) -- ([xshift=-3.5mm] FabricBase.south);
    \path [draw] ([xshift=-1.5mm] Base1.north) -- ([xshift=-6.5mm] FabricBase.south);
    \path [draw] ([xshift=0.5mm] Base1.north) -- ([xshift=-4.5mm] FabricBase.south);
    \path [draw] ([xshift=-0.5mm] Base1.north) -- ([xshift=-5.5mm] FabricBase.south);

    \path [draw] ([xshift=1.5mm] Base2.north) -- ([xshift=6.5mm] FabricBase.south);
    \path [draw] ([xshift=-1.5mm] Base2.north) -- ([xshift=3.5mm] FabricBase.south);
    \path [draw] ([xshift=0.5mm] Base2.north) -- ([xshift=5.5mm] FabricBase.south);
    \path [draw] ([xshift=-0.5mm] Base2.north) -- ([xshift=4.5mm] FabricBase.south);

    
    % Lightpass
    \node[draw=\archline,rectangle, fill=\archcol, rounded corners=\cornerrad, minimum height=15mm, minimum width=20mm] at (45+\xoflight,10) (lightback) {};
    \node [draw, rectangle,fill=white, rounded corners=\cornerrad, text height=2mm, inner sep=0.1cm, minimum height=5mm,minimum width=5mm] at (40+\xoflight,10) (Lightpass1) {};
    \node [] at (40+\xoflight,10) {\packetswitch[1]};
    
    \node [draw, rectangle,fill=white, rounded corners=\cornerrad, text height=2mm, inner sep=0.1cm, minimum height=5mm,minimum width=5mm] at (50+\xoflight,10) (Lightpass2) {};
    \node [] at (50+\xoflight,10) {\packetswitch[1]};
    
    \node [draw, rectangle,fill=white, rounded corners=\cornerrad,text height=1.5mm, inner sep=0cm, minimum height=3mm, minimum width=1.6cm] at (45,5.25) (CircuitSwitch) {};
    \node [] at (45+\xoflight,5.25) {\circuitswitch[1]};
    
    \node [draw, rectangle,fill=white, rounded corners=\cornerrad, inner sep=0mm, minimum height=3mm, minimum width=15mm] at (45+\xoflight,15) (FabricLightpass) {\footnotesize Fabric\strut};
    
    \node[rectangle, inner sep=0mm, minimum height=2mm, color=myred] at ([yshift=2mm] lightback.north) {\footnotesize \textbf{\Lightpass/\strut}};
    
    \node [rectangle, inner sep=0cm, minimum width=3mm] () at (45+\xoflight,10){\footnotesize \dots};

    
    \path [draw] ([xshift=1mm] Lightpass1.north) -- ([xshift=-4mm] FabricLightpass.south);
    \path [draw] ([xshift=-1mm] Lightpass1.north) -- ([xshift=-6mm] FabricLightpass.south);
    \path [draw] ([xshift=1mm] Lightpass2.north) -- ([xshift=6mm] FabricLightpass.south);
    \path [draw] ([xshift=-1mm] Lightpass2.north) -- ([xshift=4mm] FabricLightpass.south);
 
   

    % Static
    \node[draw=\archline,rectangle, fill=\archcol, rounded corners=\cornerrad, minimum height=15mm, minimum width=20mm] at (67+\xofstatic,10) (staticback) {};
    \node [draw, rectangle,fill=white, rounded corners=\cornerrad, inner sep=0cm, minimum height=5mm,minimum width=5mm] at (62+\xofstatic,8) (Static1) {};
    \node [] at (62+\xofstatic,8) {\packetswitch[1]};
    
    \node [draw, rectangle,fill=white, rounded corners=\cornerrad, inner sep=0cm, minimum height=5mm,minimum width=5mm] at (72+\xofstatic,8) (Static2) {};
    \node [] at (72+\xofstatic,8) {\packetswitch[1]};
    \node [draw, rectangle,fill=white, rounded corners=\cornerrad, inner sep=0mm, minimum height=3mm, minimum width=15mm] at (67+\xofstatic,15) (FabricStatic) {\footnotesize Fabric\strut};
    
    \node[rectangle, inner sep=0mm, minimum height=2mm, color=mygreen] at ([yshift=2mm] staticback.north) {\footnotesize \textbf{\Static/\strut}};

    \node [rectangle, inner sep=0cm, minimum width=3mm] () at (67+\xofstatic,8){\footnotesize \dots};


    \path [draw] ([xshift=1mm] Static1.north) -- ([xshift=-4mm] FabricStatic.south);
    \path [draw] ([xshift=-1mm] Static1.north) -- ([xshift=-6mm] FabricStatic.south);

    \path [draw] ([xshift=1mm] Static2.north) -- ([xshift=6mm] FabricStatic.south);
    \path [draw] ([xshift=-1mm] Static2.north) -- ([xshift=4mm] FabricStatic.south);


    \node [rectangle, text width=28mm] at (27,-1) {\footnotesize Packet Switch ASIC};
    \node [rectangle] at (10,-1) {\packetswitch[1]};
    \node [rectangle,text width=28mm] at (60,-1) {\footnotesize Circuit Switch};    
    \node [rectangle] at (43,-1) {\circuitswitch[1]};


    \foreach \x in {0,...,7} {
        \pgfmathparse{\x - 3.5}
        \path [draw] ([xshift=\pgfmathresult mm] Base.south) -- (2 + \xofideal + \pgfmathresult, 4);
    }
    
    \foreach \x in {0,...,3}{
        \pgfmathparse{\x - 1.5}
        \path [draw] ([xshift=\pgfmathresult mm] Base1.south) -- (18 + \xofbase + \pgfmathresult, 4);
        \path [draw] ([xshift=\pgfmathresult mm] Base2.south) -- (28 + \xofbase + \pgfmathresult, 4);
        \path [draw] ([xshift=\pgfmathresult mm] Base1.south) -- (18 + \xofbase + \pgfmathresult, 4);
        \path [draw] ([xshift=\pgfmathresult mm] Base2.south) -- (28 + \xofbase + \pgfmathresult, 4);

        \path [draw] ([xshift=\pgfmathresult mm] Static1.south) -- (62 + \xofstatic + \pgfmathresult, 4);
        \path [draw] ([xshift=\pgfmathresult mm] Static2.south) -- (72 + \xofstatic + \pgfmathresult, 4);
        \path [draw] ([xshift=\pgfmathresult mm] Static1.south) -- (62 + \xofstatic + \pgfmathresult, 4);
        \path [draw] ([xshift=\pgfmathresult mm] Static2.south) -- (72 + \xofstatic + \pgfmathresult, 4);
        
        \path [draw] ([xshift=\pgfmathresult mm] Lightpass1.south) -- (40 + \xoflight + \pgfmathresult, 6.75);
        \path [draw] ([xshift=\pgfmathresult mm] Lightpass2.south) -- (50 + \xoflight + \pgfmathresult, 6.75);
        \path [draw] ([xshift=\pgfmathresult mm,yshift=-3.75 mm] Lightpass1.south) -- (40 + \xoflight + \pgfmathresult, 3);
        \path [draw] ([xshift=\pgfmathresult mm,yshift=-3.75 mm] Lightpass2.south) -- (50 + \xoflight + \pgfmathresult, 3);
    }
    
    \path (current bounding box.south west) +(0,-0.5) (current bounding box.north east) +(0,0);
    
\end{tikzpicture}



==> fig/asic.tikz <==
\begin{tikzpicture}[x=0.1cm,y=0.1cm,scale=1]

    
    \tikzset{thick/.style = {line width=0.3mm}}
    

    \node [draw=\asicline, rounded corners=\cornerrad, rectangle, fill=\asiccol, inner sep=0cm, minimum width=34mm, minimum height=4mm] (con1) at (0, 10) {\footnotesize Chiplet Interconnect};
    

    \node [draw=\asicline, rounded corners=\cornerrad, rectangle, fill=\asiccol, inner sep=0cm, minimum width=34mm, minimum height=4mm] (int1) at (0, -12) {\footnotesize Network Interfaces};


    \node [draw=\asicline, rounded corners=\cornerrad, rectangle, fill=\asiccol, inner sep=0cm, minimum width=10mm, minimum height=8mm] (ing1) at (-12, -4) {\footnotesize Ingress};


    \node [draw=\asicline, rounded corners=\cornerrad, rectangle, fill=\asiccol, inner sep=0cm, minimum width=10mm, minimum height=8mm] (egr1) at (12, -4) {\footnotesize Egress};
 
    
    \node [draw=\asicline, rounded corners=\cornerrad, rectangle, fill=\asiccol, inner sep=0cm, minimum width=10mm, minimum height=8mm, text width=10mm, align=center] (lt1) at (0, -4) {\footnotesize Lookup Tables};


    \node [draw=\asicline, rounded corners=\cornerrad, rectangle, fill=\asiccol, inner sep=0cm, minimum width=34mm, minimum height=4mm, align=center] (buf1) at (0, 4) {\footnotesize Buffer};

    \node [draw, thick,rounded corners=\cornerrad, rectangle,inner sep=0cm, minimum width=36mm, minimum height=26mm] (ASIC1) at (0, -1) {};

    \draw[thick, ->] ([xshift=-6 mm] buf1.north) -- ([xshift=-6 mm] con1.south);
    \draw[thick, <-] ([xshift=6 mm] buf1.north) -- ([xshift=6 mm] con1.south);

    \draw[thick, ->] ([xshift=-12 mm] int1.north) -- (ing1.south);
    \draw[thick, <-] ([xshift=12 mm] int1.north) -- (egr1.south);

    \draw[thick, ->] ([xshift=12 mm] buf1.south) -- (egr1.north);
    \draw[thick, <-] ([xshift=-12 mm] buf1.south) -- (ing1.north);
    


    \draw[->,thick] ([xshift=-6 mm] ASIC1.north) -- +(0,2);
    \draw[<-,thick] ([xshift=6 mm] ASIC1.north) -- +(0,2);

    \node [rectangle,inner sep=0cm, minimum width=38mm] () at (0, -17) {\footnotesize Packet Switch ASIC};
    \node [rectangle,inner sep=0cm, minimum width=38mm] () at (-43, -17) {\footnotesize $n$-ASIC Switch};

    
    \node [draw=\archline, rounded corners=\cornerrad, rectangle, fill=\archcol, inner sep=0cm, minimum width=8mm, minimum height=6mm] (asic4) at (-59, -3){\footnotesize $A_1$};
    \node [draw=\archline, rounded corners=\cornerrad, rectangle, fill=\archcol, inner sep=0cm, minimum width=8mm, minimum height=6mm] (asic3) at (-50, -3){\footnotesize $A_2$};
    \node [draw=\archline, rounded corners=\cornerrad, rectangle, fill=\archcol, inner sep=0cm, minimum width=8mm, minimum height=6mm] (asic2) at (-36, -3){\footnotesize $A_{n-1}$};
    \node [draw=\archline, rounded corners=\cornerrad, rectangle, fill=\archcol, inner sep=0cm, minimum width=8mm, minimum height=6mm] (asic1) at (-27, -3){\footnotesize $A_n$};
    
    
    \node [draw=\archline, rounded corners=\cornerrad, rectangle, fill=\archcol, inner sep=0cm, minimum width=40mm, minimum height=4mm] (port) at (-43, -12) {\footnotesize Physical Ports};
    \node [draw=\archline, rounded corners=\cornerrad, rectangle, fill=\archcol, inner sep=0cm, minimum width=8mm, minimum height=6mm] (fab1) at (-33, 10){\footnotesize Fabric};
    \node [draw=\archline,rounded corners=\cornerrad, rectangle, fill=\archcol, inner sep=0cm, minimum width=8mm, minimum height=6mm] (fab2) at (-53, 10){\footnotesize Fabric};

    \node [rectangle, inner sep=0cm, minimum width=5mm] () at (-43,10){\dots};
    \node [rectangle, inner sep=0cm, minimum width=5mm] () at (-43,-3){\dots};

    \draw [] (asic1.north) -- (fab1.south);
    \draw [] (asic2.north) -- (fab1.south);
    \draw [] (asic3.north) -- (fab1.south);
    \draw [] (asic4.north) -- (fab1.south);

    \draw [] (asic1.north) -- (fab2.south);
    \draw [] (asic2.north) -- (fab2.south);
    \draw [] (asic3.north) -- (fab2.south);
    \draw [] (asic4.north) -- (fab2.south);

    \draw [thick] (asic1.south) -- (asic1.south |- port.north);
    \draw [thick] (asic2.south) -- (asic2.south |- port.north);
    \draw [thick] (asic3.south) -- (asic3.south |- port.north);
    \draw [thick] (asic4.south) -- (asic4.south |- port.north);
    
    \draw[] (ASIC1.north west)++(-0.5,-1) -- (asic1.north east);
    \draw[] (ASIC1.south west)++(-0.5,1) -- (asic1.south east);

    \path (current bounding box.south west) +(0,-2) (current bounding box.north east) +(0,0);
    

\end{tikzpicture}


==> fig/generations_v2.tikz <==
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}


\tikzset{
  sota/.style={rectangle, fill=myviolet, inner sep=0.6mm},
  lightpass/.style={rectangle, fill=myred, inner sep=0.6mm},
  ic chip/.pic={
    % 'pic actions' ensures passing options like [mylightblue] colors the chip elements dynamically
    \begin{scope}[pic actions, line width=0.4pt, line cap=round, line join=round, x=0.5mm, y=0.5mm]
        % Main rounded body
        \draw[rounded corners=0.5pt] (-2,-2) rectangle (2,2);
        
        % Center solid square
        \fill[rounded corners=0.25pt] (-0.9,-0.9) rectangle (0.9,0.9);
        
        % Orientation Marker
        \fill (-1.5,1.5) -- (-0.7,1.5) -- (-1.5,0.7) -- cycle;
    
        % Pins
        \draw (-1,2)  -- (-1,2.6)  (0,2)  -- (0,2.6)  (1,2)  -- (1,2.6);
        \draw (-1,-2) -- (-1,-2.6) (0,-2) -- (0,-2.6) (1,-2) -- (1,-2.6);
        \draw (-2,1)  -- (-2.6,1)  (-2,0) -- (-2.6,0) (-2,-1) -- (-2.6,-1);
        \draw (2,1)   -- (2.6,1)   (2,0)  -- (2.6,0)  (2,-1)  -- (2.6,-1);
    \end{scope}
  }
}


\begin{tikzpicture}[scale=1,yscale=0.75]
    \newcommand{\yoffset}{-0.25}
    \newcommand{\xoffset}{0.25}
    % --- Legend ---
    \node[lightpass, minimum width=2mm] at (4.5, 1.2) {};
    \node[lightpass, minimum width=3mm] at (4.55, 1.4) {};
    \node[anchor=west] at (4.8, 1.3) {\footnotesize \Lightpass/ \strut};
    
    \node[sota, minimum width=2mm] at (4.5, 0.6) {};
    \node[sota, minimum width=3mm] at (4.55, 0.8) {};
    \node[anchor=west] at (4.8, 0.7) {\footnotesize \Baseline/ \strut};

    %\node[draw, minimum height=10mm, minimum width=25mm] at (5.5,2) {};

    % --- X-Axis (BW Increase) ---
    \draw[->, thick] (0,0) -- (6.8,0) node[right] {};
    \node[] at (3.4,-0.8) {\footnotesize Bandwidth increase over Generation 1};
    \foreach \x/\label in {0/+0\%, 2/+100\%, 4/+200\%, 6/+300\%} {
        \draw (\x+\xoffset, 2pt) -- (\x+\xoffset, -2pt) node[below=-0.3mm, font=\scriptsize] {\label};
    }

    % --- Y-Axis (Generations with Axis Break) ---
    \draw[thick, mylightblue] (0,0) -- (0,1.95+\yoffset);
    \draw[thick, mylightgreen] (0,2.05+\yoffset) -- (0,2.5+\yoffset);
    \draw[thick, mylightgreen, ->] (0,2.5+\yoffset) -- (0,4+\yoffset);
    
    % Timeline Break Symbol
    \draw[thick] (-0.15, 2+\yoffset) -- (0.15, 2.1+\yoffset);
    \draw[thick] (-0.15, 1.9+\yoffset) -- (0.15, 2+\yoffset);
    \node[right, font=\scriptsize] at (0.1, 2+\yoffset) {\textasciitilde 3 years};

    % --- Generation 1 Ticks & Labels ---
    \foreach \y/\mult in {0.5/1\times, 1/2\times, 1.5/3\times} {
        \draw (-2pt, \y+\yoffset) -- (2pt, \y+\yoffset);
        \node at (-0.6, \y+\yoffset) {\scriptsize $\mult$};
        \pic[mylightblue] at (-0.25, \y+\yoffset) {ic chip};
    }
    \node[text=mylightblue, align=center, font=\scriptsize, rotate=90] at (-1.25, 1+\yoffset) {Generation 1 \\ \tiny (\eg Tomahawk 6)};
    %\node[text=mylightblue, align=center, font=\scriptsize] at (5.8, 1+\yoffset) {(\eg Tomahawk 6)};

    % --- Generation 2 Ticks & Labels ---
    \foreach \y/\mult in {2.5/1\times, 3/2\times, 3.5/3\times} {
        \draw (-2pt, \y+\yoffset) -- (2pt, \y+\yoffset);
        \node at (-0.6, \y+\yoffset) {\scriptsize $\mult$};
        \pic[mylightgreen] at (-0.25, \y+\yoffset) {ic chip};
    }
    \node[text=mylightgreen, align=center, font=\scriptsize, rotate=90] at (-1.25, 3+\yoffset) {Generation 2 \\ \tiny (\eg Tomahawk 7)}; %\node[text=mylightgreen, align=center, font=\scriptsize] at (5.8, 3+\yoffset) {(\eg Tomahawk 7)};

    \begin{pgfonlayer}{background}
    % Gen 1 - 1x
    %\node[sota] at (0*2+\xoffset, 0.5+\yoffset-0.08) {};
    \draw[myviolet, line width=1.4mm] (0, 0.5+\yoffset-0.08) -- (0*2+\xoffset, 0.5+\yoffset-0.08);

    % Gen 1 - 2x
    %\node[sota] at (0*2+\xoffset, 1+\yoffset-0.08) {};
    \draw[myviolet, line width=1.4mm] (0, 1+\yoffset-0.08) -- (0*2+\xoffset, 1+\yoffset-0.08);
    
    %\node[lightpass] at (0.33*2+\xoffset, 1+\yoffset+0.08) {}; 
    \draw[myred, line width=1.4mm] (0, 1+\yoffset+0.08) -- (0.33*2+\xoffset, 1+\yoffset+0.08);
    \node[right, font=\scriptsize, text=myred] at (0.33*2+\xoffset, 1+\yoffset) {+33\%};

    % Gen 1 - 3x
    %\node[sota] at (0.5*2+\xoffset, 1.5+\yoffset-0.08) {};
    \draw[rectangle, myviolet, line width=1.4mm] (0, 1.5+\yoffset-0.08) -- (0.5*2+\xoffset, 1.5+\yoffset-0.08);
    
    %\node[lightpass] at (0.8*2+\xoffset, 1.5+\yoffset+0.08) {};
    \draw[myred, line width=1.4mm] (0, 1.5+\yoffset+0.08) -- (0.8*2+\xoffset, 1.5+\yoffset+0.08);
    \node[right, font=\scriptsize, text=myred] at (0.8*2+\xoffset, 1.5+\yoffset) {+30\%};

    % Gen 2 - 1x
    %\node[sota] at (1*2+\xoffset, 3+\yoffset-0.08) {};
    \draw[myviolet, line width=1.4mm] (0, 2.5+\yoffset-0.08) -- (1*2+\xoffset, 2.5+\yoffset-0.08);

    % Gen 2 - 2x
    %\node[sota] at (1*2+\xoffset, 3.5+\yoffset-0.08) {}; 
    \draw[myviolet, line width=1.4mm] (0, 3+\yoffset-0.08) -- (1*2+\xoffset, 3+\yoffset-0.08);
    
    %\node[lightpass] at (1.66*2+\xoffset, 3.5+\yoffset+0.08) {};
    \draw[myred, line width=1.4mm] (0, 3+\yoffset+0.08) -- (1.66*2+\xoffset, 3+\yoffset+0.08);
    \node[right, font=\scriptsize, text=myred] at (1.66*2+\xoffset, 3+\yoffset) {+66\%};

    % Gen 2 - 3x
    %\node[sota] at (2*2+\xoffset, 4+\yoffset-0.08) {}; 
    \draw[myviolet, line width=1.4mm] (0, 3.5+\yoffset-0.08) -- (2*2+\xoffset, 3.5+\yoffset-0.08);
    
    %\node[lightpass] at (2.6*2+\xoffset, 4+\yoffset+0.08) {};
    \draw[myred, line width=1.4mm] (0, 3.5+\yoffset+0.08) -- (2.6*2+\xoffset, 3.5+\yoffset+0.08);
    \node[right, font=\scriptsize, text=myred] at (2.6*2+\xoffset, 3.5+\yoffset) {+60\%};
    \end{pgfonlayer}

    \path (current bounding box.south west) +(0,-0.1) (current bounding box.north east) +(0,0);
\end{tikzpicture}


==> fig/motivation.tikz <==

\begin{tikzpicture}[x=0.1cm,y=0.1cm,scale=1]
    \tikzset{thick/.style = {line width=0.3mm}}
    \def\asiclen{1.2}
    \def\serdeslen{0.2}
    \def\serdesoffset{8.5}
    \def\xone{27}
    \def\xtwo{56}

    
    \node [draw=\archline, rounded corners=\cornerrad, fill=\archcol, rectangle, minimum width=\asiclen*1.5 cm, minimum height=\asiclen*1.5 cm] at (0,0) {};
    \node [rounded corners=\cornerrad, rectangle, fill=\asiccol,line width=0.3mm, minimum width=\asiclen cm, minimum height=\asiclen cm] at (0,0) {\footnotesize ASIC};
    \node [rectangle, inner sep=0cm, minimum height=0.4 cm] at (0,-7.5) {\footnotesize SerDes};
    \node [rectangle, inner sep=0cm, minimum height=0.4 cm] at (0,7.5) {\footnotesize SerDes};
    
    \node [] at (0,-14) {\footnotesize Single-ASIC};
    
    \node [draw=\archline, rounded corners=\cornerrad, inner sep=0.8mm, fill=\archcol, rectangle, minimum width=\asiclen cm, minimum height=\serdeslen cm] at (\xone,\serdesoffset) {\footnotesize SerDes};
    \node [draw=\archline, fill=\archcol, rounded corners=\cornerrad, inner sep=0.8mm, rectangle, minimum width=\asiclen cm, minimum height=\serdeslen cm] at (\xone,-\serdesoffset) {\footnotesize SerDes};
    \node [draw=\archline, fill=\archcol,rounded corners=\cornerrad, inner sep=0.8mm, rectangle, rotate=90,  minimum width=\asiclen cm, minimum height=\serdeslen cm] at (\xone-\serdesoffset,0) {\footnotesize SerDes};
    \node [draw=\archline, fill=\archcol, rounded corners=\cornerrad, inner sep=0.8mm, rectangle, rotate=90, minimum width=\asiclen cm, minimum height=\serdeslen cm] at (\xone+\serdesoffset,0) {\footnotesize SerDes};
    
    \node [draw=\asicline, fill=\asiccol, rounded corners=\cornerrad, rectangle, minimum width=\asiclen cm, minimum height=\asiclen cm] at (\xone,0) {\footnotesize ASIC};
    
    \node [] at (\xone,-14) {\footnotesize Tomahawk 6};
   
    \node [draw=\archline, fill=\archcol, rounded corners=\cornerrad, inner sep=0.8mm, rectangle, minimum width=\asiclen cm, minimum height=\serdeslen cm] (SerDes1) at (\xtwo,\serdesoffset) {\footnotesize SerDes};
    \node [draw=\archline, fill=\archcol, rounded corners=\cornerrad, inner sep=0.8mm, rectangle, minimum width=\asiclen cm, minimum height=\serdeslen cm] (SerDes2) at (\xtwo,-\serdesoffset) {\footnotesize SerDes};
    \node [draw=\archline, fill=\archcol, rounded corners=\cornerrad, inner sep=0.8mm, rectangle, rotate=90,  minimum width=\asiclen cm, minimum height=\serdeslen cm] (SerDes3) at (\xtwo-\serdesoffset,0) {\footnotesize SerDes};
    \node [draw=\archline, fill=\archcol,rounded corners=\cornerrad, inner sep=0.8mm, rectangle, rotate=90, minimum width=\asiclen cm, minimum height=\serdeslen cm] (SerDes4) at (\xtwo+\serdesoffset,0) {\footnotesize SerDes};
    
    \node [draw=\asicline, fill=\asiccol,rounded corners=\cornerrad, rectangle, minimum width=0.55 cm, minimum height=0.55cm] (ASIC1) at (52.75,3.125) {\footnotesize A1};
    \node [draw=\asicline, fill=\asiccol,rounded corners=\cornerrad, rectangle, minimum width=0.55 cm, minimum height=0.55cm] (ASIC2) at (59.25,3.125) {\footnotesize A2};
    \node [draw=\asicline, fill=\asiccol,rounded corners=\cornerrad, rectangle, minimum width=0.55 cm, minimum height=0.55cm] (ASIC1) at (52.75,-3.125) {\footnotesize A3};
    \node [draw=\asicline, fill=\asiccol,rounded corners=\cornerrad, rectangle, minimum width=0.55 cm, minimum height=0.55cm] (ASIC1) at (59.25,-3.125) {\footnotesize A4};

    \node [] at (\xtwo,-14) {\footnotesize Multi-ASIC Design};
    
    %\foreach \x in {-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6}{
        %\draw ([xshift=\x mm] SerDes1.south) -- ([xshift=\x mm] ASIC1.north);
        %\draw ([xshift=\x mm] SerDes2.north) -- ([xshift=\x mm] ASIC2.south);
        %\draw ([xshift=\x mm] ASIC1.south) -- ([xshift=\x mm] ASIC2.north);
    %}

    \path (current bounding box.south west) +(0,-1) (current bounding box.north east) +(0,0);
    

\end{tikzpicture}

==> fig/prototype.tikz <==
\begin{tikzpicture}[x=0.1cm,y=0.1cm,scale=1]

    
    \node[draw=\archline,fill=\archcol,rectangle, rounded corners=\cornerrad, minimum height=20mm,inner sep=0mm, minimum width=83.5mm] at (23,-6) {};
    \node [draw, rectangle, fill=white, rounded corners=\cornerrad, inner sep=0cm, minimum height=4mm, minimum width=3.4cm] at (0,0) (Lightpass1) {\footnotesize Tofino (ASIC A)};
    \node [draw, rectangle, fill=white, rounded corners=\cornerrad, inner sep=0cm, minimum height=4mm, minimum width=3.4cm] at (46,0) (Lightpass2) {\footnotesize Tofino (ASIC B)};
    \node [draw, rectangle, fill=white, rounded corners=\cornerrad, inner sep=0cm, minimum height=4mm, minimum width=8cm] at (23,-6) (CircuitSwitch){\footnotesize  Tofino (Circuit Switch)};

    
    \path [draw,thick] ([yshift=1mm] Lightpass1.east) -- ([yshift=1mm] Lightpass2.west);
    \path [draw,thick] ([yshift=-1mm] Lightpass1.east) -- ([yshift=-1mm] Lightpass2.west);
    
    \foreach \x in {1,...,4}{
        \pgfmathtruncatemacro{\offset}{\x * 9 - 23}
        \pgfmathtruncatemacro{\xtwo}{\x+4}
        
        \path [draw,thick] ([xshift=\offset mm + 0.5 mm] Lightpass1.south) -- (0.5 + \offset, -4);
        \path [draw,thick] ([xshift=\offset mm + 0.5 mm] Lightpass2.south) -- (46.5 + \offset, -4);
        
        \node[draw, rectangle, fill=white, rounded corners=\cornerrad, minimum width=7mm] at (0.5 + \offset, -11) (node\x) {};
        \node[draw, rectangle, fill=white, rounded corners=\cornerrad, minimum width=7mm] at (46.5 + \offset, -11) (node\xtwo) {};
        \node[minimum width=8mm] at (0.5 + \offset, -14) (node\x text) {\footnotesize\x};
        \node[minimum width=8mm] at (46.5 + \offset, -14) (node\xtwo text) {\footnotesize\xtwo}; 
        
        \node[minimum width=8mm] at (1.5 + \offset, -11) (node\x point) {...};
        \node[minimum width=8mm] at (47.5 + \offset, -11) (node\xtwo point) {...};

        
        \path [draw,thick] ([xshift=\offset mm + 0.5 mm,yshift=-6 mm] Lightpass1.south) -- (node\x);
        \path [draw,thick] ([xshift=\offset mm + 0.5 mm,yshift=-6 mm] Lightpass2.south) -- (node\xtwo);
    }
    %\node [text centered] at (23,2.5) (speed) {\footnotesize 2x100G};
    \node [text centered] at (23,-12) (hosts) {\footnotesize Hosts};
    \path (current bounding box.south west) +(0,-1) (current bounding box.north east) +(0,0);
    
\end{tikzpicture}


==> fig/system.tikz <==


\pgfdeclarelayer{ports}
\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground,ports}

\usetikzlibrary {arrows.meta}

\newcommand\portupdown[3]{
    \node[rectangle, rounded corners=\cornerrad, fill=white, anchor=south, inner sep=0mm, minimum height=5mm, minimum width=4mm] (#1up) at (#2-2,#3) {$\uparrow$};
    \node[rectangle, rounded corners=\cornerrad, fill=white, anchor=south, inner sep=0mm, minimum height=5mm, minimum width=4mm] (#1down) at (#2+2,#3) {$\downarrow$};
    \draw[rounded corners=\cornerrad] (#1up.south west) -- (#1up.north west) -- (#1up.north east);
    \draw[] (#1up.north east) -- (#1up.south east);
    \draw[rounded corners=\cornerrad] (#1down.north west) -- (#1down.north east) -- (#1down.south east);
}

\newcommand\portleftright[4][east]{
    \node[rectangle, rounded corners=\cornerrad, fill=white, anchor=#1, inner sep=0mm, minimum width=5mm, minimum height=4mm] (#2left) at (#3,#4+2) {$\leftarrow$};
    \node[rectangle, rounded corners=\cornerrad, fill=white, anchor=#1, inner sep=0mm, minimum width=5mm, minimum height=4mm] (#2right) at (#3,#4-2) {$\rightarrow$};
    \def\testval{south east}
    \def\paramval{#1}
    \ifx\paramval\testval
        \draw[rounded corners=\cornerrad] (#2left.south west) -- (#2left.north west) -- (#2left.north east);
        \draw[] (#2left.south east) -- (#2left.south west);
        \draw[rounded corners=\cornerrad] (#2right.south east) -- (#2right.south west) -- (#2right.north west);
    \else
        \draw[rounded corners=\cornerrad] (#2left.north west) -- (#2left.north east) -- (#2left.south east);
        \draw[] (#2left.south east) -- (#2left.south west);
        \draw[rounded corners=\cornerrad] (#2right.south west) -- (#2right.south east) -- (#2right.north east);
    \fi
}


\newcommand\ocsport[4]{
    \node[rectangle, rounded corners=\cornerrad, fill=white, anchor=north, inner sep=0mm, minimum height=3mm, minimum width=4mm] (#1up) at (#2,#3) {\footnotesize #4'};
    \node[rectangle, rounded corners=\cornerrad, fill=white, anchor=south, inner sep=0mm, minimum height=3mm, minimum width=4mm] (#1down) at (#2,#3-12) {\footnotesize #4};
    \draw[rounded corners=\cornerrad] (#1up.north west) -- (#1up.south west) -- (#1up.south east) -- (#1up.north east);
    \draw[rounded corners=\cornerrad] (#1down.south west) -- (#1down.north west) -- (#1down.north east) -- (#1down.south east);
}


\begin{tikzpicture}

\begin{scope}[x=0.1cm,y=0.1cm,scale=1, xshift=0cm]

    \tikzset{thick/.style = {line width=1mm}} 

    
    
    \node[draw=\archline,rectangle, fill=\archcol, rounded corners=\cornerrad, minimum height=34mm, minimum width=56mm] at (11,-11) (outline1) {};
    
    \begin{pgfonlayer}{foreground}
    
    \node [draw, align=left, rectangle, fill=white, rounded corners=\cornerrad, inner sep=0.1cm, minimum width=2.4cm, minimum height=1.4cm] at (-4,-2) (Lightpass1) {};
    \node [] at (-12,3){\footnotesize ASIC};
    \node [] at (-12,0){\footnotesize A};
    \node [draw, align=right, rectangle, fill=white, rounded corners=\cornerrad, inner sep=0.1cm, minimum width=2.4cm, minimum height=1.4cm] at (26,-2) (Lightpass2) {};
    \node [] at (34,3){\footnotesize ASIC};
    \node [] at (34,0){\footnotesize B};

    \node [draw, rectangle, fill=white, rounded corners=\cornerrad, inner sep=0.2cm, minimum width=5.4cm, minimum height=1.2cm] at (11,-18) (CircuitSwitch){};
    \node [rectangle, inner sep=0.2cm, minimum width=5.4cm, minimum height=1cm] at (11,-14) {\footnotesize Circuit};
    \node [rectangle, inner sep=0.2cm, minimum width=5.4cm, minimum height=1cm] at (11,-22) {\footnotesize Switch};
    
    \end{pgfonlayer}

    \begin{pgfonlayer}{ports}
    \portupdown{port1}{-10}{-9}
    \portupdown{port2}{-1}{-9}
    \portleftright[south east]{asic1}{8}{-2}
   
    \portupdown{port3}{23}{-9}
    \portupdown{port4}{32}{-9}
    \portleftright[south west]{asic2}{14}{-2}
    \ocsport{ocs1}{-12}{-12}{1}
    \ocsport{ocs2}{-3}{-12}{2}
    \ocsport{ocs3}{21}{-12}{3}
    \ocsport{ocs4}{30}{-12}{4}
    \end{pgfonlayer}
    
    
    \def\one{mylightgreen}
    \def\two{mydarkred}
    \def\three{mylightblue}
    \def\four{myyellow}
    
    \draw[color=\three, thick, rounded corners=\cornerrad,arrows = {Latex[width=10pt, length=5pt]}-] (port1down.south)++(0,-18) -- (port1down.south);
    \draw[color=\four, thick, rounded corners=\cornerrad,arrows = {Latex[width=10pt, length=5pt]}-] (port2down.south)++(0,-18) -- (port2down.south);
    \draw[color=\one, thick, rounded corners=\cornerrad,arrows = {Latex[width=10pt, length=5pt]}-] (port3down.south)++(0,-18) -- (port3down.south);
    \draw[color=\two, thick, rounded corners=\cornerrad,arrows = {Latex[width=10pt, length=5pt]}-] (port4down.south)++(0,-18) -- (port4down.south);

    
    \begin{pgfonlayer}{foreground}
    
    \foreach \x in {1,2,3,4}{
        \foreach \y in {1,2,3,4}{
            \draw[color=uchu-gray-6, rounded corners] (ocs\x up.south) -- (ocs\y down.north);
        }
            
    }
    
    \end{pgfonlayer}
    
    \draw[color=\one, thick, rounded corners=\cornerrad,arrows = {Latex[width=10pt, length=5pt, reversed]}-](ocs1down.south)++(0,-3) -- (ocs1down.south);
    \draw[color=\two, thick, rounded corners=\cornerrad,arrows = {Latex[width=10pt, length=5pt, reversed]}-] (ocs2down.south)++(0,-3) -- (ocs2down.south);
    \draw[color=\three, thick, rounded corners=\cornerrad,arrows = {Latex[width=10pt, length=5pt, reversed]}-] (ocs3down.south)++(0,-3) -- (ocs3down.south);
    \draw[color=\four, thick, rounded corners=\cornerrad,arrows = {Latex[width=10pt, length=5pt, reversed]}-] (ocs4down.south)++(0,-3) -- (ocs4down.south);

    \begin{pgfonlayer}{foreground}
    \draw[color=\one, thick, rounded corners] (ocs1up.south) -- (ocs1down.north);
    \draw[color=\two, thick, rounded corners] (ocs2up.south) -- (ocs2down.north);
    \draw[color=\three, thick, rounded corners] (ocs3up.south) -- (ocs3down.north);
    \draw[color=\four, thick, rounded corners] (ocs4up.south) -- (ocs4down.north);
    \end{pgfonlayer}

    
    \draw[color=\one, thick, rounded corners] (ocs1up.north) -- (port1up.south);
    \draw[color=\two, thick, rounded corners] (ocs2up.north) -- (port2up.south);
    \draw[color=\three, thick, rounded corners] (ocs3up.north) -- (port3up.south);
    \draw[color=\four, thick, rounded corners] (ocs4up.north) -- (port4up.south);

    \begin{pgfonlayer}{foreground}
    \draw[color=\one, thick, rounded corners] (port1up.north) -- (port1up.north |- asic1right.west) -- (asic1right.west);
    \draw[color=\two, thick, rounded corners] (port2up.north) -- (port2up.north |- asic1right.west) -- (asic1right.west);
    \draw[color=\three, thick, rounded corners] (port3up.north) -- (port3up.north |- asic2left.east) -- (asic2left.east);
    \draw[color=\four, thick, rounded corners] (port4up.north) -- (port4up.north |- asic2left.east) -- (asic2left.east);
   
    
    \draw[color=\one, thick, rounded corners] (asic2right.east) -- (port3down.north |- asic2right.east) --  (port3down.north);
    \draw[color=\two, thick, rounded corners] (asic2right.east) -- (port4down.north |- asic2right.east) --  (port4down.north);
    \draw[color=\three, thick, rounded corners] (asic1left.west) -- (port1down.north |- asic1left.west) --  (port1down.north);
    \draw[color=\four, thick, rounded corners] (asic1left.west) -- (port2down.north |- asic1left.west) --  (port2down.north);
    \end{pgfonlayer}
   

    
    \def\shift{0.5mm}
    \draw[color=\one, thick] ([yshift=\shift] asic1right.east) -- ([yshift=\shift] asic2right.west);
    \draw[color=\two, thick] ([yshift=-\shift] asic1right.east) -- ([yshift=-\shift]  asic2right.west);
    
    \draw[color=\three, thick] ([yshift=\shift] asic1left.east) -- ([yshift=\shift] asic2left.west);
    \draw[color=\four, thick] ([yshift=-\shift] asic1left.east) -- ([yshift=-\shift] asic2left.west);

    
    
    \node[draw,rectangle, draw=\controlline,rectangle, fill=\control, rounded corners=\cornerrad, minimum width=56mm, minimum height=34mm] at (71,-11) (controlplane) {};
    
\end{scope}

\begin{scope}[x=0.1cm,y=0.1cm,scale=1,xshift=5.2cm, yshift=-0.6cm]
    \tikzset{thick/.style = {line width=0.5mm}} 
    
    \node [draw, rectangle, fill=white, rounded corners=\cornerrad, minimum width=1.6cm, minimum height=2.5cm] at (0,-1.5) (TM) {};
    
    \node [text width=16mm, align=center] at (0,-18) {\footnotesize \textbf{Traffic\strut \\[-2pt] Matrix\strut}};
    \node [minimum width=0.8mm ] at (-4.5,4.5) {\footnotesize \textbf{Port\strut}};
    \node [] at (3,9) {\footnotesize \textbf{ASIC\strut}};
    
    \foreach \x in {1,2,3,4}{
    \pgfmathtruncatemacro{\yoffset}{5 - \x * 4}
    \node [] at (-4.5,\yoffset) {\footnotesize \textbf{\x\strut}};
    }
    \foreach \x / \name in {1/A,2/B}{
    \pgfmathtruncatemacro{\xoffset}{-3 + \x * 4}
    \node [] at (\xoffset,4.5) {\footnotesize \textbf{\name\strut}};
    }
    
    \foreach \x / \y / \val in {1/1/0,1/2/0,1/3/10,1/4/10,2/1/10,2/2/10,2/3/0,2/4/0}{
    \pgfmathtruncatemacro{\xoffset}{-3 + \x * 4}
    \pgfmathtruncatemacro{\yoffset}{5 - \y * 4}
     \if\val0
        \node [color=uchu-gray-9] at (\xoffset,\yoffset) (\x\y) {\footnotesize \val\strut};
    \else
        \node [color=\controlaccent] at (\xoffset,\yoffset) (\x\y) {\footnotesize \val\strut};
    \fi
    }

     
\end{scope}

\begin{scope}[x=0.1cm,y=0.1cm,scale=1, xshift=5.9cm, yshift=-0.6cm]
    \tikzset{thick/.style = {line width=0.5mm}}  
    
    \node [draw, rectangle, fill=white, rounded corners=\cornerrad, minimum width=1.6cm, minimum height=2.5cm] at (12,-1.5) (LinearAss) {};

    \node [text width=16mm, align=center] at (12,-18) {\footnotesize \textbf{Assignment\strut \\[-2pt] Problem\strut}};
    
    \node [] at (8,9) {\footnotesize \textbf{Port\strut}};
    \node [] at (16,9) {\footnotesize \textbf{ASIC\strut}};
    
    \foreach \x in {1,2,3,4}{
        \pgfmathtruncatemacro{\yoffset}{9 - \x * 5}
        \node [draw, circle, inner sep=0.6mm] at (7,\yoffset) (Port\x) {\footnotesize \x };
    }
    
    \foreach \x / \name  in {1/A,2/B}{
        \pgfmathtruncatemacro{\yoffset}{12 - \x * 10}
        \node [draw, circle, inner sep=0.6mm] at (17,\yoffset) (ASIC\x) {\footnotesize \name};
    }
    
    \foreach \x / \y / \val in {1/1/0,1/2/0,1/3/10,1/4/10,2/1/10,2/2/10,2/3/0,2/4/0}{
        \if\val0 
            \draw [line width=0.3mm, color=uchu-gray-9, line cap=round, dash pattern=on 0pt off 2\pgflinewidth] (ASIC\x.west) -- (Port\y.east);
        \else
            \draw [line width=0.3mm, color=\controlaccent] (ASIC\x.west) -- (Port\y.east);
        \fi
     }

    
\end{scope}

\begin{scope}[x=0.1cm,y=0.1cm,scale=1,xshift=8.5cm, yshift=-0.6cm]

    \tikzset{thick/.style = {line width=0.5mm}} 
        
    \node [draw, rectangle, fill=white, rounded corners=\cornerrad, minimum width=1.6cm, minimum height=2.5cm] at (5,-1.5) (Conf) {};
    
    \node [text width=16mm, align=center] at (5,-18){\footnotesize \textbf{Circuit\strut \\[-2pt] Config.\strut}};
    
    \node [] at (5,9) {\footnotesize \textbf{ASIC A\strut}};
    \node [] at (5,5.5) {\footnotesize \textbf{$\cdot$} Port 3\strut};
    \node [] at (5,2) {\footnotesize \textbf{$\cdot$} Port 4\strut};
    
    %\draw [dashed] (Conf.west) -- (Conf.east);
    
    \node [] at (5,-4) {\footnotesize \textbf{ASIC B\strut}};
    \node [] at (5,-7.5) {\footnotesize \textbf{$\cdot$} Port 1\strut};
    \node [] at (5,-11) {\footnotesize \textbf{$\cdot$} Port 2\strut};

    
     
\end{scope}

\begin{scope}[x=0.1cm,y=0.1cm,scale=1, xshift=12cm]
    
    \node[draw=\archline,rectangle, fill=\archcol, rounded corners=\cornerrad, minimum height=34mm, minimum width=56mm] at (11,-11) (outline2) {};
    
    \tikzset{thick/.style = {line width=1mm}} 
    
    \begin{pgfonlayer}{foreground}
    
    \node [draw, align=left, rectangle, fill=white, rounded corners=\cornerrad, inner sep=0.1cm, minimum width=2.4cm, minimum height=1.4cm] at (-4,-2) (Lightpass1) {};
    \node [] at (-12,3){\footnotesize ASIC};
    \node [] at (-12,0){\footnotesize A};
    \node [draw, align=right, rectangle, fill=white, rounded corners=\cornerrad, inner sep=0.1cm, minimum width=2.4cm, minimum height=1.4cm] at (26,-2) (Lightpass2) {};
    \node [] at (34,3){\footnotesize ASIC};
    \node [] at (34,0){\footnotesize B};

    \node [draw, rectangle, fill=white, rounded corners=\cornerrad, inner sep=0.2cm, minimum width=5.4cm, minimum height=1.2cm] at (11,-18) (CircuitSwitch){};
    \node [rectangle, inner sep=0.2cm, minimum width=5.4cm, minimum height=1cm] at (11,-14) {\footnotesize Circuit};
    \node [rectangle, inner sep=0.2cm, minimum width=5.4cm, minimum height=1cm] at (11,-22) {\footnotesize Switch};
    
    \end{pgfonlayer}

    \begin{pgfonlayer}{ports}
    \portupdown{port1}{-10}{-9}
    \portupdown{port2}{-1}{-9}
    \portleftright[south east]{asic1}{8}{-2}
   
    \portupdown{port3}{23}{-9}
    \portupdown{port4}{32}{-9}
    \portleftright[south west]{asic2}{14}{-2}

    \ocsport{ocs1}{-12}{-12}{1}
    \ocsport{ocs2}{-3}{-12}{2}
    \ocsport{ocs3}{21}{-12}{3}
    \ocsport{ocs4}{30}{-12}{4}
    \end{pgfonlayer}

    \def\one{mylightgreen}
    \def\two{mydarkred}
    \def\three{mylightblue}
    \def\four{myyellow}
    
    \draw[color=\three, thick, rounded corners=\cornerrad, arrows = {Latex[width=10pt, length=5pt]}-] (port1down.south)++(0,-18) -- (port1down.south);
    \draw[color=\four, thick, rounded corners=\cornerrad, arrows = {Latex[width=10pt, length=5pt]}-] (port2down.south)++(0,-18) -- (port2down.south);
    \draw[color=\one, thick, rounded corners=\cornerrad, arrows = {Latex[width=10pt, length=5pt]}-] (port3down.south)++(0,-18) -- (port3down.south);
    \draw[color=\two, thick, rounded corners=\cornerrad, arrows = {Latex[width=10pt, length=5pt]}-] (port4down.south)++(0,-18) -- (port4down.south);
    

    \begin{pgfonlayer}{foreground}
    \foreach \x in {1,2,3,4}{
        \foreach \y in {1,2,3,4}{
            \draw[color=uchu-gray-6, rounded corners] (ocs\x up.south) -- (ocs\y down.north);
        }
            
    }
    \end{pgfonlayer}

    \draw[color=\one, thick, rounded corners=\cornerrad,arrows = {Latex[width=10pt, length=5pt, reversed]}-] (ocs1down.south)++(0,-3) -- (ocs1down.south);
    \draw[color=\two, thick, rounded corners=\cornerrad,arrows = {Latex[width=10pt, length=5pt, reversed]}-] (ocs2down.south)++(0,-3) -- (ocs2down.south);
    \draw[color=\three, thick, rounded corners=\cornerrad,arrows = {Latex[width=10pt, length=5pt, reversed]}-] (ocs3down.south)++(0,-3) -- (ocs3down.south);
    \draw[color=\four, thick, rounded corners=\cornerrad,arrows = {Latex[width=10pt, length=5pt, reversed]}-] (ocs4down.south)++(0,-3) -- (ocs4down.south);
    
    
    \draw[color=\one, thick, rounded corners] (ocs3up.north) -- (port3up.south);
    \draw[color=\two, thick, rounded corners] (ocs4up.north) -- (port4up.south);
    \draw[color=\three, thick, rounded corners] (ocs1up.north) -- (port1up.south);
    \draw[color=\four, thick, rounded corners] (ocs2up.north) -- (port2up.south);

    \begin{pgfonlayer}{foreground}
    
    \draw[color=\one, thick, rounded corners] (port3up.north) -- (port3up.north |- asic2right.east) -- (port3down.north |- asic2right.east) --  (port3down.north);
    \draw[color=\two, thick, rounded corners] (port4up.north) -- (port4up.north |- asic2right.east) -- (port4down.north |- asic2right.east) --  (port4down.north); 
    \draw[color=\three, thick, rounded corners] (port1up.north) -- (port1up.north |- asic1right.west) -- (port1down.north |- asic1right.west) --  (port1down.north); 
    \draw[color=\four, thick, rounded corners] (port2up.north) -- (port2up.north |- asic1right.west) -- (port2down.north |- asic1right.west) --  (port2down.north); 
    
    \draw[color=\one, thick,line cap=round, rounded corners] ([yshift=-0.4mm] ocs3up.south) -- ([yshift=0.4mm] ocs1down.north);
    \draw[color=\two, thick,line cap=round, rounded corners] ([yshift=-0.4mm] ocs4up.south) -- ([yshift=0.4mm] ocs2down.north);
    \draw[color=\three, thick,line cap=round, rounded corners] ([yshift=-0.4mm] ocs1up.south) -- ([yshift=0.4mm] ocs3down.north);
    \draw[color=\four, thick,line cap=round, rounded corners] ([yshift=-0.4mm] ocs2up.south) -- ([yshift=0.4mm] ocs4down.north);

    \end{pgfonlayer}

    
    \path (current bounding box.south west) +(0,-2) (current bounding box.north east) +(0,0);
\end{scope}

\tikzset{thick/.style = {line width=0.5mm}}  
\draw [thick, ->] (outline1.east) -- (controlplane.west);
\draw [thick, color=\controlaccent, ->] ([yshift=-3.5mm]TM.east) -- ([yshift=-3.5mm]LinearAss.west);
\draw [thick, color=\controlaccent, ->] ([yshift=-3.5mm]LinearAss.east) -- ([yshift=-3.5mm]Conf.west);
\draw [thick, ->] (controlplane.east) -- (outline2.west);

\node[] at ([yshift=+3mm]outline1.north) {Data Plane (before reconfig.)\strut};
\node[] at ([yshift=+3mm]controlplane.north) {Control Plane\strut};
\node[] at ([yshift=+3mm]outline2.north) {Data Plane (after reconfig.)\strut};


\end{tikzpicture}

==> plots/Buffer_Size_MB_Hadoop.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (Hadoop), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={Buffer Size [MB]},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Buffer Size [MB]" "Mean Throughput [%]"

5.12 100.0
10.24 100.0
20.48 100.0
40.96 100.0
81.92 100.0
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Buffer Size [MB]" "Mean Throughput [%]"

5.12 63.994195515397955
10.24 63.91432319753329
20.48 63.896003225465
40.96 63.896003225465
81.92 63.896003225465
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Buffer Size [MB]" "Mean Throughput [%]"

5.12 49.38000120844325
10.24 49.31281182576589
20.48 48.53866048078342
40.96 44.460391725320605
81.92 38.91369782486962
};
\addplot [myred, mark=star, forget plot] table { 
 
"Buffer Size [MB]" "Mean Throughput [%]"

5.12 99.40789084605194
10.24 99.42234846453132
20.48 99.42234846453132
40.96 99.42234846453132
81.92 99.42234846453132
};
\addlegendimage{myviolet, mark=triangle*}
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (Hadoop), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={Buffer Size [MB]}, scaled ticks=false,ytick distance=1,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Buffer Size [MB]" "All 99th FCT [ms]"

5.12 0.3614870299999993
10.24 0.3614870299999993
20.48 0.3614870299999993
40.96 0.3614870299999993
81.92 0.3614870299999993
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Buffer Size [MB]" "All 99th FCT [ms]"

5.12 0.684871089999998
10.24 0.6845770999999977
20.48 0.684348
40.96 0.684348
81.92 0.684348
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Buffer Size [MB]" "All 99th FCT [ms]"

5.12 1.6035580399999991
10.24 1.5609490099999999
20.48 1.4762591499999966
40.96 1.421185049999999
81.92 1.334040399999991
};
\addplot [myred, mark=star, forget plot] table { 
 
"Buffer Size [MB]" "All 99th FCT [ms]"

5.12 0.364647
10.24 0.3640820399999991
20.48 0.3640820399999991
40.96 0.3640820399999991
81.92 0.3640820399999991
};
\end{axis}
\end{tikzpicture}


==> plots/Entropy_TS.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}, every axis plot/.append style={line width=1.5pt}}}
\begin{axis}[ 
 ylabel style={at={(axis description cs:-0.1,.5)}, anchor=south, align=center, text width=15mm}, tick pos=left, ylabel={\footnotesize Inter-ASIC Traffic Ratio [\%]}, xlabel={Time [ms]}, width=0.92\linewidth, height=25mm, scaled ticks=false, ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}},ymin=0, xmin=0, xmax=1.5, name=first plot, legend style={at={(0.5,1.1)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myyellow] table { 
 
"Time [ms]" "Inter-ASIC Traffic Ratio [%]"

0.0 96.61627108176361
0.1 62.76107052234477
0.2 50.05415940997418
0.3 47.549793427790064
0.4 48.411442108925485
0.5 49.214399027147365
0.6 58.98334399334704
0.7 56.557183320576584
0.8 52.06749802220791
0.9 50.79816396703278
1.0 51.50011839428684
1.1 58.47508366505027
1.2 57.48683102176249
1.3 54.32809019473319
1.4 52.64303180118534
1.5 51.68831308179182
};
\addplot [mylightblue] table { 
 
"Time [ms]" "Inter-ASIC Traffic Ratio [%]"

0.0 95.2696394543962
0.1 77.64215338426858
0.2 74.95861816875203
0.3 74.82807680455473
0.4 74.66284182473345
0.5 74.56215132828407
0.6 74.52095426547803
0.7 74.36950635196011
0.8 74.43607777900216
0.9 74.42064492740231
1.0 74.24192346285709
1.1 74.272285479349
1.2 74.27544807483659
1.3 74.19376872305376
1.4 74.097383397935
1.5 74.16257253465592
};
\if\addlegend 
 \legend{ML (ToR),Web (ToR)}
 \fi 
\end{axis}
\end{tikzpicture}


==> plots/Fail_Web.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (Web), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={Load [\%]},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 100.0
40 100.0
60 100.0
80 100.0
100 100.0
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 97.97796624852671
40 88.99057943237291
60 50.21574014926029
80 46.494533213687525
100 57.251624856504826
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 99.2663068208381
40 97.81580028622753
60 24.61809771887765
80 28.10739465883477
100 38.52494757748732
};
\addplot [myred, mark=star, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 99.33531775678962
40 99.4449855176416
60 99.32348635971154
80 98.94540487037
100 98.73776078751264
};
\addlegendimage{myviolet, mark=triangle*}
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (Web), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={Load [\%]}, scaled ticks=false,ytick distance=1,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.122535
40 0.12853400999999978
60 0.17298900999999978
80 0.4345210399999991
100 0.905802
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.125545
40 0.16056401999999956
60 0.538562
80 1.2830680699999983
100 1.5514780599999987
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.123544
40 0.132655
60 1.5350452799999939
80 2.0404340599999986
100 2.2290100699999984
};
\addplot [myred, mark=star, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.12528402999999932
40 0.133133
60 0.1748870099999998
80 0.438397
100 0.9141261199999973
};
\end{axis}
\end{tikzpicture}


==> plots/Host_Web.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (Web), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={Load [\%]},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 100.0
40 100.0
60 100.0
80 100.0
100 100.0
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 97.47844033122347
40 61.45682330114892
60 21.41586479615323
80 25.962529005781505
100 36.170295019128105
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 99.2652592892513
40 97.81529792134117
60 24.29328765100239
80 27.609032002068446
100 37.88225803839543
};
\addplot [myred, mark=star, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 99.33064997684372
40 99.45468778021235
60 99.36063445035265
80 98.98655303359675
100 98.94247475978975
};
\addlegendimage{myviolet, mark=triangle*}
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (Web), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={Load [\%]}, scaled ticks=false,ytick distance=1,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.122524
40 0.128449
60 0.17228700999999977
80 0.426354
100 0.9009540499999988
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.12649700999999977
40 0.289476
60 1.6615870299999993
80 2.081952099999998
100 2.246442049999999
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.123534
40 0.132549
60 1.5475960299999993
80 2.0468070699999985
100 2.2315350199999995
};
\addplot [myred, mark=star, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.12542805999999865
40 0.1330650099999998
60 0.17417300999999977
80 0.4300781099999975
100 0.9077750199999995
};
\end{axis}
\end{tikzpicture}


==> plots/Inter-ASIC_oversub_Web.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (Web), x dir=reverse,ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={Inter-ASIC oversub},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [mylightgreen, mark=o, forget plot] table { 
 
"Inter-ASIC oversub" "Mean Throughput [%]"

2.0 98.98655303359675
1.33 99.24839173446772
1.2 99.33255830367838
1.14 99.34958323120466
};
\addplot [mydarkred, mark=triangle, forget plot] table { 
 
"Inter-ASIC oversub" "Mean Throughput [%]"

2.0 73.65994404448965
1.33 98.07348992139346
1.2 97.83741997835719
1.14 97.6391373029892
};
\addplot [mylightblue, mark=x, forget plot] table { 
 
"Inter-ASIC oversub" "Mean Throughput [%]"

2.0 51.48567437178252
1.33 97.55627591879782
1.2 98.17434485689716
1.14 98.0293335446316
};
\addplot [myyellow, mark=+, forget plot] table { 
 
"Inter-ASIC oversub" "Mean Throughput [%]"

2.0 43.808398075722266
1.33 94.09162708148986
1.2 98.12322661906563
1.14 98.44001348260886
};
\addlegendimage{mylightgreen, mark=o}
\addlegendimage{mydarkred, mark=triangle}
\addlegendimage{mylightblue, mark=x}
\addlegendimage{myyellow, mark=+}
\if\addlegend 
 \legend{2-ASIC,4-ASIC,6-ASIC,8-ASIC}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (Web), x dir=reverse,ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={Inter-ASIC oversub}, scaled ticks=false,ytick distance=1,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [mylightgreen, mark=o, forget plot] table { 
 
"Inter-ASIC oversub" "All 99th FCT [ms]"

2.0 0.4300781099999975
1.33 0.42859206999999844
1.2 0.4282880399999991
1.14 0.4292740599999987
};
\addplot [mydarkred, mark=triangle, forget plot] table { 
 
"Inter-ASIC oversub" "All 99th FCT [ms]"

2.0 0.705165
1.33 0.43547100999999977
1.2 0.43865401999999953
1.14 0.4406780099999998
};
\addplot [mylightblue, mark=x, forget plot] table { 
 
"Inter-ASIC oversub" "All 99th FCT [ms]"

2.0 1.1355930399999992
1.33 0.42591601999999956
1.2 0.4286860099999998
1.14 0.432319
};
\addplot [myyellow, mark=+, forget plot] table { 
 
"Inter-ASIC oversub" "All 99th FCT [ms]"

2.0 1.3386000099999997
1.33 0.42980501999999954
1.2 0.42026106999999846
1.14 0.4243720199999996
};
\end{axis}
\end{tikzpicture}


==> plots/InterASIC_BW_Bundle_ML_Ring.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large,line width=1pt,tick style={line width=0.8pt}},height=27mm}
\begin{axis}[ 
 title=\textbf{(a)} Mean Throughput (ML), ylabel style={at={(axis description cs:1.15,.5)}, anchor=north, align=center},scaled ticks=false, width=0.8\linewidth,symbolic x coords={2:1,4:1,8:1,16:1,32:1}, xtick=data,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, xtick pos=left, ytick pos=right,ymin=-0.5, xticklabels={}, name=first plot, legend style={at={(0.3,1.3)}, draw=none, anchor=south}, legend columns=-1] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Inter ASIC Oversub." "Mean Throughput [%]"

2:1 100.0
4:1 100.0
8:1 100.0
16:1 100.0
32:1 100.0
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Inter ASIC Oversub." "Mean Throughput [%]"

2:1 53.97658870223787
4:1 18.602913224135282
8:1 8.104459755326806
16:1 3.8563921759611555
32:1 1.8898067397233185
};
\addplot [mylightgreen, mark=o, forget plot] table { 
 
"Inter ASIC Oversub." "Mean Throughput [%]"

2:1 99.62443527389807
4:1 95.8501235239097
8:1 72.79912025128644
16:1 53.42880747243201
32:1 43.52255665354894
};
\addplot [mydarkred, mark=triangle, forget plot] table { 
 
"Inter ASIC Oversub." "Mean Throughput [%]"

2:1 99.5996695204183
4:1 92.52781146442472
8:1 64.4738383558932
16:1 44.89824155799773
32:1 37.15432939142078
};
\addplot [mylightblue, mark=x, forget plot] table { 
 
"Inter ASIC Oversub." "Mean Throughput [%]"

2:1 99.57398714616474
4:1 89.58891687819336
8:1 59.09576332995668
16:1 39.012837975876465
32:1 33.38624804869924
};
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{mylightgreen, mark=o}
\addlegendimage{mydarkred, mark=triangle}
\addlegendimage{mylightblue, mark=x}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\StaticPlot/,1-Port,2-Port,4-Port,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ylabel style={at={(axis description cs:-0.75,.5)},anchor=south,align=center}, ylabel={\footnotesize Thrp. [\%]},scaled ticks=false,symbolic x coords={2:1}, xtick=data,xticklabels={},ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left, xmin={[normalized]-0.6}, xmax={[normalized]+0.6},ymin=99,legend style={at={(0.42,1.4)}, draw=none,anchor=south}, legend columns=-1,at=(first plot.west), name=plotfirst, anchor=east, width=0.3\linewidth, xshift=-3mm, xlabel style={yshift=1mm}]\addplot [myblue, mark=*, forget plot] table { 
 
"Inter ASIC Oversub." "Mean Throughput [%]"

2:1 100.0
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Inter ASIC Oversub." "Mean Throughput [%]"

2:1 53.97658870223787
};
\addplot [mylightgreen, mark=o, forget plot] table { 
 
"Inter ASIC Oversub." "Mean Throughput [%]"

2:1 99.62443527389807
};
\addplot [mydarkred, mark=triangle, forget plot] table { 
 
"Inter ASIC Oversub." "Mean Throughput [%]"

2:1 99.5996695204183
};
\addplot [mylightblue, mark=x, forget plot] table { 
 
"Inter ASIC Oversub." "Mean Throughput [%]"

2:1 99.57398714616474
};
\end{axis}
\begin{axis}[ 
 title=\textbf{(b)} $99^{th}$ Perc. FCT (ML), ylabel style={at={(axis description cs:1.15,.5)}, anchor=north, align=center},xlabel={Inter ASIC Oversub.}, scaled ticks=false, width=0.8\linewidth,symbolic x coords={2:1,4:1,8:1,16:1,32:1}, xtick=data,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, xtick pos=left, ymin=-10, ymax=65,name=second plot, at=(first plot.south), anchor=north, yshift=-4mm, ytick pos=right, xlabel style={yshift=1mm}]] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Inter ASIC Oversub." "All 99th FCT [ms]"

2:1 1.6351165
4:1 1.6351165
8:1 1.6351165
16:1 1.6351165
32:1 1.6351165
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Inter ASIC Oversub." "All 99th FCT [ms]"

2:1 2.46669475
4:1 5.8852115
8:1 12.4957555
16:1 25.4290535
32:1 51.38612725
};
\addplot [mylightgreen, mark=o, forget plot] table { 
 
"Inter ASIC Oversub." "All 99th FCT [ms]"

2:1 1.6286915
4:1 1.64103075
8:1 2.0125625
16:1 2.7738705
32:1 3.56660025
};
\addplot [mydarkred, mark=triangle, forget plot] table { 
 
"Inter ASIC Oversub." "All 99th FCT [ms]"

2:1 1.63564375
4:1 1.66724825
8:1 2.26268075
16:1 3.11333025
32:1 3.98711825
};
\addplot [mylightblue, mark=x, forget plot] table { 
 
"Inter ASIC Oversub." "All 99th FCT [ms]"

2:1 1.6400385
4:1 1.69374425
8:1 2.44357
16:1 3.43555475
32:1 4.26145125
};
\end{axis}
\begin{axis}[ylabel style={at={(axis description cs:-0.75,.5)},anchor=south,align=center}, ylabel={\footnotesize FCT [ms]},scaled ticks=false,symbolic x coords={2:1}, xtick=data,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left, xmin={[normalized]-0.6}, xmax={[normalized]+0.6},ymin=-0.4,legend style={at={(0.42,1.4)}, draw=none,anchor=south}, legend columns=-1,at=(second plot.west), name=plotsecond, anchor=east, width=0.3\linewidth, xshift=-3mm, xlabel style={yshift=1mm}]\addplot [myblue, mark=*, forget plot] table { 
 
"Inter ASIC Oversub." "All 99th FCT [ms]"

2:1 1.6351165
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Inter ASIC Oversub." "All 99th FCT [ms]"

2:1 2.46669475
};
\addplot [mylightgreen, mark=o, forget plot] table { 
 
"Inter ASIC Oversub." "All 99th FCT [ms]"

2:1 1.6286915
};
\addplot [mydarkred, mark=triangle, forget plot] table { 
 
"Inter ASIC Oversub." "All 99th FCT [ms]"

2:1 1.63564375
};
\addplot [mylightblue, mark=x, forget plot] table { 
 
"Inter ASIC Oversub." "All 99th FCT [ms]"

2:1 1.6400385
};
\end{axis}
\node[draw,rectangle,minimum width=1mm, minimum height=2mm] at (0.43,1) (box) {}; 
\node[draw,rectangle,minimum width=1mm, minimum height=2mm] at (0.43,-1.36) (box2) {}; 
\draw[] (box.south west) -- (plotfirst.south east); 
 \draw[] (box.north west) -- (plotfirst.north east); 
\draw[] (box2.south west) -- (plotsecond.south east); 
 \draw[] (box2.north west) -- (plotsecond.north east); 
\end{tikzpicture}


==> plots/InterASIC_ML_Ring.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (ML), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, symbolic x coords={2:1,4:1,8:1,16:1,32:1}, xtick=data,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={Inter ASIC Oversub.},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Inter ASIC Oversub." "Mean Throughput [%]"

2:1 100.0
4:1 100.0
8:1 100.0
16:1 100.0
32:1 100.0
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Inter ASIC Oversub." "Mean Throughput [%]"

2:1 65.9392058291405
4:1 36.17745445046205
8:1 13.673253955986098
16:1 6.072894312144002
32:1 2.9034769017792112
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Inter ASIC Oversub." "Mean Throughput [%]"

2:1 53.97658870223787
4:1 18.602913224135282
8:1 8.104459755326806
16:1 3.8563921759611555
32:1 1.8898067397233185
};
\addplot [myred, mark=star, forget plot] table { 
 
"Inter ASIC Oversub." "Mean Throughput [%]"

2:1 99.62443527389807
4:1 95.8501235239097
8:1 72.79912025128644
16:1 53.42880747243201
32:1 43.52255665354894
};
\addlegendimage{myviolet, mark=triangle*}
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (ML), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={Inter ASIC Oversub.}, scaled ticks=false,symbolic x coords={2:1,4:1,8:1,16:1,32:1}, xtick=data,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Inter ASIC Oversub." "All 99th FCT [ms]"

2:1 1.6351165
4:1 1.6351165
8:1 1.6351165
16:1 1.6351165
32:1 1.6351165
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Inter ASIC Oversub." "All 99th FCT [ms]"

2:1 2.5073815
4:1 3.33547225
8:1 7.762131
16:1 16.6603695
32:1 34.22436375
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Inter ASIC Oversub." "All 99th FCT [ms]"

2:1 2.46669475
4:1 5.8852115
8:1 12.4957555
16:1 25.4290535
32:1 51.38612725
};
\addplot [myred, mark=star, forget plot] table { 
 
"Inter ASIC Oversub." "All 99th FCT [ms]"

2:1 1.6286915
4:1 1.64103075
8:1 2.0125625
16:1 2.7738705
32:1 3.56660025
};
\end{axis}
\end{tikzpicture}


==> plots/Intra-Rack_Web_custom.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (Web), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={Intra-Rack [\%]},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Intra-Rack [%]" "Mean Throughput [%]"

0 100.0
25 100.0
50 100.0
75 100.0
100 100.0
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Intra-Rack [%]" "Mean Throughput [%]"

0 47.3497677589819
25 47.36505925773009
50 55.477509081988295
75 62.18220567499135
100 64.1666389115614
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Intra-Rack [%]" "Mean Throughput [%]"

0 23.733102131985053
25 31.554350580820195
50 89.0382591989631
75 99.90764392270552
100 100.0
};
\addplot [myred, mark=star, forget plot] table { 
 
"Intra-Rack [%]" "Mean Throughput [%]"

0 97.85420964059487
25 99.28328482903522
50 99.92185086877208
75 99.34261071518168
100 100.0
};
\addlegendimage{myviolet, mark=triangle*}
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (Web), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={Intra-Rack [\%]}, scaled ticks=false,ytick distance=1,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Intra-Rack [%]" "All 99th FCT [ms]"

0 0.6247880499999989
25 0.380857
50 0.3132280099999998
75 0.287898
100 0.2558650399999991
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Intra-Rack [%]" "All 99th FCT [ms]"

0 1.5347113099999932
25 1.174732129999997
50 0.8424364099999908
75 0.6198310699999985
100 0.4902780599999987
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Intra-Rack [%]" "All 99th FCT [ms]"

0 2.6920300699999986
25 1.761623
50 0.36717210999999755
75 0.28819901999999953
100 0.2558650399999991
};
\addplot [myred, mark=star, forget plot] table { 
 
"Intra-Rack [%]" "All 99th FCT [ms]"

0 0.6384510499999989
25 0.3843970799999982
50 0.31132800999999977
75 0.2894920099999998
100 0.2558650399999991
};
\end{axis}
\end{tikzpicture}


==> plots/Load_Hadoop.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (Hadoop), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={Load [\%]},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 100.0
40 100.0
60 100.0
80 100.0
100 100.0
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 98.39396403735319
40 92.34859798637758
60 70.0104228761231
80 63.896003225465
100 68.35276954455392
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 99.21570980228418
40 96.48362728521269
60 46.98246509067967
80 44.460391725320605
100 49.34989652739002
};
\addplot [myred, mark=star, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 99.30353063606367
40 99.53316442541173
60 99.46304866915422
80 99.42234846453132
100 99.48510578036401
};
\addlegendimage{myviolet, mark=triangle*}
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (Hadoop), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={Load [\%]}, scaled ticks=false,ytick distance=1,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.24324301999999956
40 0.24682902999999934
60 0.2712800099999998
80 0.3614870299999993
100 0.5045830199999995
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.24728700999999978
40 0.27128001999999957
60 0.4158070199999995
80 0.684348
100 0.9276360199999996
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.245268
40 0.25617100999999975
60 0.8094950799999983
80 1.421185049999999
100 1.6739700599999987
};
\addplot [myred, mark=star, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.24510501999999956
40 0.248444
60 0.273496
80 0.3640820399999991
100 0.5083510299999994
};
\end{axis}
\end{tikzpicture}


==> plots/Load_Web.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (Web), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={Load [\%]},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 100.0
40 100.0
60 100.0
80 100.0
100 100.0
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 97.99838627920612
40 89.21752839374784
60 50.96464678515738
80 46.20159313578303
100 56.911079065274286
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 99.2652592892513
40 97.81529792134117
60 24.29328765100239
80 27.609032002068446
100 37.88225803839543
};
\addplot [myred, mark=star, forget plot] table { 
 
"Load [%]" "Mean Throughput [%]"

20 99.33064997684372
40 99.45468778021235
60 99.36063445035265
80 98.98655303359675
100 98.94247475978975
};
\addlegendimage{myviolet, mark=triangle*}
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (Web), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={Load [\%]}, scaled ticks=false,ytick distance=1,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.122524
40 0.128449
60 0.17228700999999977
80 0.426354
100 0.9009540499999988
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.125483
40 0.15986500999999978
60 0.528031
80 1.2786790199999996
100 1.5470351399999969
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.123534
40 0.132549
60 1.5475960299999993
80 2.0468070699999985
100 2.2315350199999995
};
\addplot [myred, mark=star, forget plot] table { 
 
"Load [%]" "All 99th FCT [ms]"

20 0.12542805999999865
40 0.1330650099999998
60 0.17417300999999977
80 0.4300781099999975
100 0.9077750199999995
};
\end{axis}
\end{tikzpicture}


==> plots/No._ASIC_ML_Ring.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (ML), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, symbolic x coords={2,4,6,8}, xtick=data,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={No. ASIC},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"No. ASIC" "Mean Throughput [%]"

2 100.0
4 100.0
6 100.0
8 100.0
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"No. ASIC" "Mean Throughput [%]"

2 65.9392058291405
4 82.49615723259399
6 88.12362336504899
8 91.10981584476332
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"No. ASIC" "Mean Throughput [%]"

2 53.97658870223787
4 90.12131725022485
6 89.61983607460726
8 91.6819364741201
};
\addplot [myred, mark=star, forget plot] table { 
 
"No. ASIC" "Mean Throughput [%]"

2 99.62443527389807
4 99.22824238439627
6 98.9102266858102
8 98.50591989332082
};
\addlegendimage{myviolet, mark=triangle*}
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (ML), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={No. ASIC}, scaled ticks=false,ytick distance=1,symbolic x coords={2,4,6,8}, xtick=data,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"No. ASIC" "All 99th FCT [ms]"

2 1.6351165
4 1.6351165
6 1.6351165
8 1.6351165
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"No. ASIC" "All 99th FCT [ms]"

2 2.5073815
4 1.98263975
6 1.857076
8 1.79802325
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"No. ASIC" "All 99th FCT [ms]"

2 2.46669475
4 1.71439975
6 1.7659255
8 1.6925205
};
\addplot [myred, mark=star, forget plot] table { 
 
"No. ASIC" "All 99th FCT [ms]"

2 1.6286915
4 1.63845925
6 1.64355025
8 1.65681075
};
\end{axis}
\end{tikzpicture}


==> plots/No._ASIC_Web.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (Web), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, symbolic x coords={2,4,6,8}, xtick=data,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={No. ASIC},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"No. ASIC" "Mean Throughput [%]"

2 100.0
4 100.0
6 100.0
8 100.0
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"No. ASIC" "Mean Throughput [%]"

2 46.20159313578303
4 67.90936314127369
6 77.21664849937207
8 82.51824974974366
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"No. ASIC" "Mean Throughput [%]"

2 27.609032002068446
4 66.13223436731876
6 74.65392289107258
8 87.12814699280094
};
\addplot [myred, mark=star, forget plot] table { 
 
"No. ASIC" "Mean Throughput [%]"

2 98.98655303359675
4 98.07219568498527
6 98.17434485689716
8 98.4047159445231
};
\addlegendimage{myviolet, mark=triangle*}
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (Web), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={No. ASIC}, scaled ticks=false,ytick distance=1,symbolic x coords={2,4,6,8}, xtick=data,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"No. ASIC" "All 99th FCT [ms]"

2 0.426354
4 0.426354
6 0.426354
8 0.426354
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"No. ASIC" "All 99th FCT [ms]"

2 1.2786790199999996
4 0.811674
6 0.6680971599999964
8 0.5970840299999993
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"No. ASIC" "All 99th FCT [ms]"

2 2.0468070699999985
4 0.8728420099999997
6 0.6671340699999985
8 0.48882600999999976
};
\addplot [myred, mark=star, forget plot] table { 
 
"No. ASIC" "All 99th FCT [ms]"

2 0.4300781099999975
4 0.4361230799999982
6 0.4286860099999998
8 0.4242250799999982
};
\end{axis}
\end{tikzpicture}


==> plots/Prototype.tikz <==
\usetikzlibrary{spy}
\begin{tikzpicture}\pgfplotsset{every axis/.append style={line width=1pt, tick style={line width=0.8pt}}}
\begin{axis}[ 
 ylabel style={at={(axis description cs:-0.1,.5)}, anchor=south, align=center}, ylabel={\footnotesize Inter-ASIC \\ Link Util. [\%]}, width=0.965\linewidth, height=25mm, xlabel={Time [s]}, scaled ticks=false, ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0, ymax=105, xmin=0, xmax=3, name=first plot, legend style={at={(0.4,1.35)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myviolet] table { 
 
"Time [s]" "Inter-ASIC Link Util. [%]"

0.0 24.933846399999997
0.01 24.2808848
0.02 15.073778666666668
0.03 31.645014399999997
0.04 22.073746666666665
0.05 23.00067466666667
0.06 25.36043466666667
0.07 21.9725504
0.08 18.542127999999998
0.09 20.375371733333335
0.1 20.055294933333336
0.11 13.5402048
0.12 28.971333866666672
0.13 20.568185066666665
0.14 19.255825599999998
0.15 20.202210133333335
0.16 17.86519253333333
0.17 19.567269866666663
0.18 19.2750832
0.19 19.624715733333336
0.2 20.008299200000003
0.21 11.886882666666665
0.22 59.30181013333333
0.23 47.87751253333333
0.24 24.651911466666665
0.25 20.8611616
0.26 17.9463936
0.27 19.701434133333333
0.28 12.459697066666665
0.29 47.242806933333334
0.3 31.339412266666667
0.31 22.146974933333336
0.32 22.10104906666667
0.33 19.6776016
0.34 18.491034133333333
0.35000000000000003 20.355517866666666
0.36 9.550878933333333
0.37 33.95065866666667
0.38 20.524379200000002
0.39 17.51563093333333
0.4 23.38498613333333
0.41000000000000003 22.8924752
0.42 19.100612266666666
0.43 20.911466133333334
0.44 20.87652
0.45 15.636886933333335
0.46 27.98188426666667
0.47000000000000003 24.098290666666667
0.48 20.143365333333332
0.49 21.051261866666664
0.5 18.5343776
0.51 23.20343413333333
0.52 22.711918400000002
0.53 21.17798666666667
0.54 17.00799466666667
0.55 28.8326768
0.56 21.531421866666665
0.5700000000000001 18.907366933333332
0.58 20.46632586666667
0.59 18.343077866666665
0.6 21.103250666666664
0.61 18.7979184
0.62 18.797536533333332
0.63 19.974895466666666
0.64 11.8219072
0.65 31.377002133333338
0.66 21.240509866666667
0.67 18.385219733333333
0.68 20.027285866666666
0.6900000000000001 18.13183413333333
0.7000000000000001 19.805897066666667
0.71 19.922066666666666
0.72 18.44295626666667
0.73 20.097505066666667
0.74 9.8498944
0.75 34.438736000000006
0.76 20.531394666666667
0.77 19.9449888
0.78 21.176728533333332
0.79 21.22611626666667
0.8 19.563488
0.81 21.90696373333333
0.8200000000000001 23.766792
0.8300000000000001 13.762486400000002
0.84 36.08343573333334
0.85 23.595415466666665
0.86 20.81760213333333
0.87 19.94676373333333
0.88 20.419926933333336
0.89 18.791428266666664
0.9 20.961443733333333
0.91 20.6603344
0.92 14.1995712
0.93 29.20987306666667
0.9400000000000001 21.7351472
0.9500000000000001 18.903531733333335
0.96 20.671263466666666
0.97 18.598371733333334
0.98 20.8593984
0.99 20.2621472
1.0 20.980256
1.01 21.771726933333333
1.02 23.894616533333334
1.03 25.362346666666667
1.04 21.004191466666665
1.05 20.924455466666668
1.06 18.4653056
1.07 20.305126933333334
1.08 18.927088
1.09 19.467845866666668
1.1 20.218255999999997
1.11 12.3940944
1.12 30.91629973333333
1.1300000000000001 20.650216
1.1400000000000001 19.0500272
1.1500000000000001 19.317160533333332
1.16 18.71557013333333
1.17 20.564821866666666
1.18 20.3588592
1.19 18.437324266666664
1.2 20.382730133333332
1.21 10.534188266666666
1.22 33.43121120000001
1.23 21.589573333333334
1.24 18.600325866666665
1.25 20.906188266666664
1.26 20.8002784
1.27 18.8031184
1.28 21.2682464
1.29 21.853159999999995
1.3 17.0460128
1.31 36.41491093333333
1.32 23.244752000000002
1.33 18.420754666666667
1.34 19.1517472
1.35 21.304851199999998
1.36 18.93491146666667
1.37 20.507485866666666
1.3800000000000001 19.286848533333334
1.3900000000000001 17.294805333333336
1.4000000000000001 24.3368016
1.41 22.097803733333333
1.42 20.09941866666667
1.43 20.441481066666668
1.44 21.13759466666667
1.45 24.76917973333333
1.46 23.228596266666663
1.47 20.032650133333334
1.48 19.3076368
1.49 24.973733333333335
1.5 19.125969066666666
1.51 21.063389866666668
1.52 19.801765866666663
1.53 19.476338666666667
1.54 20.9487072
1.55 18.656014399999997
1.56 23.124591466666665
1.57 23.1412624
1.58 11.534286933333334
1.59 30.3566432
1.6 20.748734933333335
1.61 18.268833066666666
1.62 20.34517333333333
1.6300000000000001 17.9888624
1.6400000000000001 19.8664336
1.6500000000000001 20.562654933333334
1.6600000000000001 19.165918400000002
1.67 19.542797866666664
1.68 14.356666666666667
1.69 29.089449066666667
1.7 20.690005866666667
1.71 19.043851733333334
1.72 21.084691199999998
1.73 20.175916266666665
1.74 20.173776533333335
1.75 21.16921226666667
1.76 19.790669866666665
1.77 16.406486933333333
1.78 24.517797866666662
1.79 21.936952
1.8 20.476641066666666
1.81 21.448535466666666
1.82 18.674275199999997
1.83 19.466815466666667
1.84 18.383256533333334
1.85 19.698839999999997
1.86 19.4893088
1.87 13.862371200000002
1.8800000000000001 19.544938666666667
1.8900000000000001 23.34828106666667
1.9000000000000001 19.68174133333333
1.9100000000000001 18.936977066666667
1.92 19.516018133333333
1.93 20.360544
1.94 17.8577648
1.95 20.169622399999998
1.96 17.748403200000002
1.97 18.445242133333334
1.98 7.122156266666667
1.99 33.48695466666667
2.0 21.288071466666665
2.0100000000000002 19.414273066666667
2.02 19.778688
2.0300000000000002 19.558930133333334
2.04 18.855066133333334
2.05 20.620683200000002
2.06 19.293002133333335
2.07 20.174549866666666
2.08 21.291380266666664
2.09 18.6617376
2.1 20.89132053333333
2.11 19.843124266666663
2.12 19.354685866666664
2.13 20.512224
2.14 18.5178272
2.15 23.6130272
2.16 24.756608533333335
2.17 24.097819199999996
2.18 20.91196586666667
2.19 21.151625600000003
2.2 18.408250666666667
2.21 20.419062933333336
2.22 20.817823999999998
2.23 22.688580266666666
2.24 26.030908800000002
2.25 22.846579199999997
2.2600000000000002 20.456318399999997
2.27 25.323375466666665
2.2800000000000002 25.920269333333334
2.29 23.568562666666665
2.3000000000000003 19.731307733333335
2.31 25.428454933333335
2.32 25.297076266666664
2.33 20.824949333333333
2.34 1.1445632000000001
2.35 0.0
2.36 0.0
2.37 2.52e-05
2.38 0.0
2.39 12.110618666666667
2.4 47.08925333333334
2.41 22.86976693333333
2.42 19.007151999999998
2.43 20.237558933333332
2.44 17.976406400000002
2.45 19.570814933333335
2.46 18.977988800000002
2.47 19.049770666666667
2.48 20.414594133333335
2.49 18.135578666666667
2.5 19.956912000000003
2.5100000000000002 18.676321599999998
2.52 20.135930133333332
2.5300000000000002 21.201248
2.54 18.601046933333336
2.5500000000000003 22.1784656
2.56 23.40208906666667
2.57 21.978642133333334
2.58 22.8738848
2.59 22.1292112
2.6 19.192427733333332
2.61 20.298789333333332
2.62 20.013221333333334
2.63 23.671193066666664
2.64 24.2272016
2.65 23.115736533333333
2.66 23.761015999999998
2.67 26.395174400000005
2.68 23.769669333333336
2.69 21.70427413333333
2.7 20.175734933333334
2.71 21.536375999999997
2.72 21.215942400000003
2.73 18.863436266666668
2.74 14.9879648
2.75 38.86562613333333
2.7600000000000002 33.51034346666666
2.77 22.499996266666667
2.7800000000000002 20.317157866666665
2.79 18.9522704
2.8000000000000003 20.488546133333337
2.81 19.100216533333334
2.82 18.86524053333333
2.83 22.774054933333332
2.84 22.128590399999997
2.85 22.313954133333336
2.86 20.446770666666666
2.87 22.326192
2.88 24.368070933333332
2.89 22.73576746666667
2.9 18.109908266666665
2.91 19.847450666666667
2.92 17.8648256
2.93 25.065432533333333
2.94 20.353902933333334
2.95 18.73055413333333
2.96 20.323858133333335
2.97 21.565370666666666
2.98 18.873121066666666
2.99 20.61340426666667
};
\addplot [mygreen] table { 
 
"Time [s]" "Inter-ASIC Link Util. [%]"

0.0 43.2295232
0.01 41.0823208
0.02 38.0117816
0.03 39.6553104
0.04 40.2361328
0.05 40.2774376
0.06 39.891883199999995
0.07 29.5767696
0.08 46.3567472
0.09 39.640244
0.1 40.1966448
0.11 38.9908816
0.12 37.4876144
0.13 39.48132
0.14 35.5604832
0.15 41.716902399999995
0.16 40.5142872
0.17 37.995671200000004
0.18 41.735171199999996
0.19 41.2499576
0.2 40.350634400000004
0.21 40.935355200000004
0.22 31.573504000000003
0.23 44.9788224
0.24 40.2429944
0.25 39.5951592
0.26 42.0969088
0.27 39.7674752
0.28 36.648436
0.29 33.064039199999996
0.3 43.37178
0.31 39.9867528
0.32 38.0204064
0.33 41.2989288
0.34 41.3609512
0.35000000000000003 42.2625832
0.36 40.844344
0.37 38.7201016
0.38 39.8326664
0.39 38.0147328
0.4 38.5268144
0.41000000000000003 37.0635432
0.42 35.2463768
0.43 35.4827552
0.44 33.0657216
0.45 30.006606399999995
0.46 33.8573384
0.47000000000000003 33.62762
0.48 31.0931544
0.49 30.668165600000002
0.5 31.869318399999997
0.51 29.1841152
0.52 32.3263864
0.53 32.2921696
0.54 18.903868799999998
0.55 42.5759384
0.56 32.9273976
0.5700000000000001 30.264456
0.58 31.749044799999997
0.59 30.512287999999998
0.6 31.007987200000002
0.61 32.4820472
0.62 29.1510824
0.63 28.470847199999998
0.64 30.326608800000006
0.65 33.473176800000005
0.66 35.2812744
0.67 32.9850216
0.68 30.8933984
0.6900000000000001 33.9714032
0.7000000000000001 31.9487232
0.71 30.3742368
0.72 29.758686400000002
0.73 16.0865048
0.74 44.247276
0.75 34.8537336
0.76 35.8081464
0.77 32.032248
0.78 33.716387999999995
0.79 29.704380799999996
0.8 32.7540568
0.81 31.6109808
0.8200000000000001 19.5873024
0.8300000000000001 42.4986544
0.84 32.258152
0.85 30.131424000000003
0.86 31.3906536
0.87 30.623712800000003
0.88 30.351935999999995
0.89 31.162300799999997
0.9 25.134652799999994
0.91 30.4790008
0.92 26.06172
0.93 31.2006112
0.9400000000000001 31.2620848
0.9500000000000001 29.196072
0.96 31.349331999999997
0.97 31.3243328
0.98 26.545420799999995
0.99 29.4897456
1.0 23.873472
1.01 28.014913600000003
1.02 15.3771488
1.03 41.397716
1.04 30.5659472
1.05 34.511808
1.06 36.688192799999996
1.07 36.6129488
1.08 35.166139199999996
1.09 37.419964
1.1 36.3671944
1.11 32.6738392
1.12 35.1932984
1.1300000000000001 37.7416792
1.1400000000000001 38.5616936
1.1500000000000001 35.8141968
1.16 32.7090448
1.17 33.915713600000004
1.18 33.3117248
1.19 22.3375592
1.2 40.870093600000004
1.21 34.1401352
1.22 32.2584904
1.23 33.261195199999996
1.24 32.928762400000004
1.25 31.467186399999996
1.26 34.3986928
1.27 33.2028728
1.28 22.549829600000002
1.29 40.060064
1.3 32.867472
1.31 32.7700008
1.32 31.6268496
1.33 30.7971416
1.34 31.4281152
1.35 32.0573936
1.36 29.079713599999994
1.37 30.2641464
1.3800000000000001 30.683104
1.3900000000000001 33.6589632
1.4000000000000001 34.4748272
1.41 34.6272744
1.42 30.536441599999996
1.43 34.0037664
1.44 34.9100664
1.45 31.757364
1.46 31.7663984
1.47 31.2923824
1.48 30.325876
1.49 31.7295856
1.5 33.1748216
1.51 29.5879496
1.52 34.6800336
1.53 33.541099200000005
1.54 31.441185599999997
1.55 35.1608368
1.56 32.2293992
1.57 30.114328800000003
1.58 30.1470824
1.59 27.830002399999998
1.6 36.746663999999996
1.61 37.375864
1.62 38.998952
1.6300000000000001 37.1299464
1.6400000000000001 31.676588
1.6500000000000001 36.7294984
1.6600000000000001 31.827953600000004
1.67 28.538240000000002
1.68 32.0653008
1.69 28.819776800000003
1.7 30.5793824
1.71 28.3673216
1.72 27.950454399999998
1.73 30.7547296
1.74 21.3186424
1.75 34.7426288
1.76 28.0081792
1.77 27.5951544
1.78 29.4631016
1.79 29.9263616
1.8 31.2633
1.81 34.3132728
1.82 35.5845824
1.83 34.111252
1.84 10.680841599999999
1.85 0.0
1.86 0.0
1.87 0.0
1.8800000000000001 0.0009184000000000001
1.8900000000000001 36.1485816
1.9000000000000001 28.713796
1.9100000000000001 34.637384
1.92 35.014848
1.93 33.8584944
1.94 28.7737488
1.95 29.549788
1.96 27.2021096
1.97 31.342371200000002
1.98 26.470268
1.99 33.6614352
2.0 32.1127552
2.0100000000000002 30.50956
2.02 33.1019488
2.0300000000000002 32.1043656
2.04 29.994087200000003
2.05 31.4427248
2.06 30.0300664
2.07 24.2300832
2.08 36.8976208
2.09 30.0549024
2.1 32.3772968
2.11 32.1748936
2.12 33.6439864
2.13 34.1288128
2.14 35.4998872
2.15 31.139740000000003
2.16 29.328776
2.17 40.90072
2.18 33.0416888
2.19 34.4530888
2.2 35.020854400000005
2.21 36.1677696
2.22 32.326924
2.23 36.0754848
2.24 36.5614008
2.25 27.7838152
2.2600000000000002 42.1916256
2.27 38.8370224
2.2800000000000002 39.1372576
2.29 40.9155584
2.3000000000000003 38.345680800000004
2.31 40.8018808
2.32 36.5686544
2.33 44.3548712
2.34 40.3763288
2.35 37.4060424
2.36 38.0414416
2.37 38.9679472
2.38 38.447732
2.39 35.7349104
2.4 24.419144799999998
2.41 44.170856799999996
2.42 37.5428128
2.43 35.0406472
2.44 38.6636968
2.45 39.479644
2.46 39.742154400000004
2.47 38.905187999999995
2.48 26.9736576
2.49 46.995528
2.5 38.515712
2.5100000000000002 39.534896
2.52 37.1820224
2.5300000000000002 38.8290936
2.54 39.9793776
2.5500000000000003 39.4348952
2.56 35.6424984
2.57 42.3523608
2.58 39.5099344
2.59 40.251804
2.6 40.819688
2.61 40.774976800000005
2.62 38.993507199999996
2.63 25.99648
2.64 54.15133759999999
2.65 40.4928024
2.66 40.5964112
2.67 39.0171792
2.68 36.287221599999995
2.69 40.0008896
2.7 38.373004
2.71 40.1607528
2.72 41.6121944
2.73 35.642455999999996
2.74 39.6687128
2.75 38.9716088
2.7600000000000002 39.5705952
2.77 36.7427984
2.7800000000000002 27.848186399999996
2.79 50.3004088
2.8000000000000003 39.5915264
2.81 38.7411272
2.82 37.129539199999996
2.83 39.4032088
2.84 39.932504800000004
2.85 39.2382032
2.86 32.8291008
2.87 44.978276
2.88 36.405007999999995
2.89 37.4777464
2.9 37.9377824
2.91 35.6936632
2.92 35.5986016
2.93 34.0517384
2.94 31.7843176
2.95 36.619178399999996
2.96 35.6599248
2.97 34.9350472
2.98 31.517669599999998
2.99 34.431836
};
\addplot [myred] table { 
 
"Time [s]" "Inter-ASIC Link Util. [%]"

0.0 0.0
0.01 0.0
0.02 0.0
0.03 0.0
0.04 0.0
0.05 0.0
0.06 0.0
0.07 0.0
0.08 0.0
0.09 0.0
0.1 0.0
0.11 0.0
0.12 0.0
0.13 0.0
0.14 0.0
0.15 0.0
0.16 0.0
0.17 0.0
0.18 0.0
0.19 0.0
0.2 0.0
0.21 0.0
0.22 0.0
0.23 0.0
0.24 0.0
0.25 0.0
0.26 0.0
0.27 0.0
0.28 0.0
0.29 0.0
0.3 0.0
0.31 0.0
0.32 0.0
0.33 0.0
0.34 0.0
0.35000000000000003 0.0
0.36 0.0
0.37 0.0
0.38 0.0
0.39 0.0
0.4 4.3810008
0.41000000000000003 0.0
0.42 0.0
0.43 0.0
0.44 0.0
0.45 0.0
0.46 5.8284864
0.47000000000000003 0.0
0.48 0.0
0.49 0.0
0.5 0.0
0.51 0.0
0.52 0.0
0.53 0.0
0.54 0.0
0.55 0.0
0.56 0.0
0.5700000000000001 0.0
0.58 0.0
0.59 0.0
0.6 0.0
0.61 0.0
0.62 0.0
0.63 0.0
0.64 0.0
0.65 0.0
0.66 0.0
0.67 0.0
0.68 0.0
0.6900000000000001 0.0
0.7000000000000001 0.0
0.71 0.0
0.72 0.0
0.73 0.0
0.74 0.0
0.75 0.0
0.76 0.0
0.77 0.0
0.78 0.0
0.79 0.0
0.8 0.0
0.81 0.0
0.8200000000000001 0.0005496
0.8300000000000001 0.0
0.84 0.0
0.85 0.0
0.86 0.0
0.87 0.0
0.88 0.0
0.89 0.0
0.9 0.0
0.91 0.0
0.92 0.0
0.93 0.0
0.9400000000000001 0.0
0.9500000000000001 0.0
0.96 0.0
0.97 0.0
0.98 0.0
0.99 0.0
1.0 0.0
1.01 0.0
1.02 0.0
1.03 0.0
1.04 0.0
1.05 0.0
1.06 0.0
1.07 0.0
1.08 0.0
1.09 0.0
1.1 0.0
1.11 0.0
1.12 0.0
1.1300000000000001 0.0
1.1400000000000001 0.0
1.1500000000000001 0.0
1.16 0.0
1.17 0.0
1.18 0.0
1.19 0.0
1.2 0.0
1.21 0.0
1.22 0.0
1.23 0.0
1.24 0.0
1.25 0.0
1.26 0.0
1.27 0.0
1.28 0.0
1.29 0.0
1.3 0.0
1.31 0.0
1.32 0.0
1.33 0.0
1.34 0.0
1.35 0.0
1.36 0.0
1.37 0.0
1.3800000000000001 0.0
1.3900000000000001 0.0
1.4000000000000001 0.0
1.41 0.0
1.42 0.0
1.43 0.0
1.44 0.0
1.45 0.0
1.46 0.0
1.47 0.0
1.48 0.0
1.49 0.0
1.5 0.0
1.51 0.0
1.52 0.0
1.53 0.0
1.54 0.0
1.55 0.0
1.56 0.0
1.57 0.0
1.58 0.0
1.59 0.0
1.6 0.0
1.61 0.0
1.62 0.0
1.6300000000000001 0.0
1.6400000000000001 0.0
1.6500000000000001 0.0
1.6600000000000001 0.0
1.67 0.0
1.68 0.0
1.69 0.0
1.7 0.0
1.71 0.0
1.72 0.0
1.73 0.0
1.74 0.0
1.75 0.0
1.76 0.0
1.77 0.0
1.78 0.0
1.79 0.0
1.8 0.0005392
1.81 0.0
1.82 0.0
1.83 0.0
1.84 0.0
1.85 0.0
1.86 0.0
1.87 0.0
1.8800000000000001 0.0
1.8900000000000001 0.0
1.9000000000000001 0.0
1.9100000000000001 0.0
1.92 0.0
1.93 2.4404064
1.94 2.8099544
1.95 0.0
1.96 0.0
1.97 2.4626647999999998
1.98 0.0
1.99 0.0
2.0 2.3072976
2.0100000000000002 0.0
2.02 2.8510248000000002
2.0300000000000002 3.904328
2.04 0.0
2.05 1.9669328
2.06 0.0
2.07 0.0
2.08 0.0
2.09 0.0
2.1 0.0
2.11 0.5582984
2.12 2.6453248
2.13 0.0
2.14 0.0
2.15 0.0
2.16 0.0
2.17 0.0
2.18 0.0
2.19 0.0
2.2 0.0
2.21 0.0
2.22 0.0004272
2.23 1.9679416
2.24 0.0
2.25 0.0
2.2600000000000002 0.0
2.27 0.0
2.2800000000000002 0.0
2.29 0.0
2.3000000000000003 0.0
2.31 0.0
2.32 0.0
2.33 2.7029456
2.34 0.0
2.35 0.0
2.36 0.0
2.37 0.0
2.38 0.0
2.39 0.0
2.4 0.0
2.41 0.0
2.42 0.0
2.43 0.0
2.44 0.0
2.45 0.0
2.46 0.0
2.47 0.0
2.48 0.0
2.49 0.0
2.5 0.0
2.5100000000000002 0.0
2.52 0.0
2.5300000000000002 0.0
2.54 0.0
2.5500000000000003 0.0
2.56 0.0
2.57 0.0
2.58 0.0
2.59 0.0
2.6 0.0
2.61 0.0
2.62 0.0
2.63 0.0
2.64 0.0
2.65 0.0
2.66 0.0
2.67 0.0
2.68 0.0
2.69 0.0
2.7 0.0
2.71 0.0
2.72 0.0
2.73 0.0
2.74 0.0
2.75 0.0
2.7600000000000002 0.0
2.77 0.0
2.7800000000000002 0.0005632
2.79 0.0
2.8000000000000003 0.0
2.81 0.0
2.82 0.0
2.83 0.0
2.84 0.0
2.85 0.0
2.86 0.0
2.87 0.0
2.88 0.0
2.89 0.0
2.9 0.0
2.91 0.0
2.92 0.0
2.93 0.0
2.94 0.0
2.95 0.0
2.96 0.0
2.97 0.0
2.98 0.0
2.99 0.0
};
\addplot [myblue] table { 
 
"Time [s]" "Inter-ASIC Link Util. [%]"

0.0 59.8873404
0.01 58.748066
0.02 60.0229184
0.03 59.277150400000004
0.04 59.9460652
0.05 58.414701199999996
0.06 59.3984516
0.07 59.669664
0.08 57.634126800000004
0.09 18.8837896
0.1 58.203405200000006
0.11 58.3479464
0.12 51.20043
0.13 58.045474
0.14 53.292761999999996
0.15 55.4748188
0.16 58.5317188
0.17 51.8634672
0.18 56.607079999999996
0.19 58.529064
0.2 51.3064076
0.21 57.6247116
0.22 51.8879784
0.23 51.387958
0.24 59.139345600000006
0.25 50.96923639999999
0.26 57.13585
0.27 59.9932864
0.28 51.212149600000004
0.29 58.750226
0.3 53.199093600000005
0.31 55.970464799999995
0.32 59.3193088
0.33 52.63792039999999
0.34 57.5113432
0.35000000000000003 58.6225996
0.36 51.331964799999994
0.37 58.68924439999999
0.38 52.2586836
0.39 57.131438
0.4 58.80078880000001
0.41000000000000003 49.8878596
0.42 57.4226796
0.43 59.7351056
0.44 52.1250868
0.45 57.6565104
0.46 50.9969576
0.47000000000000003 57.0373284
0.48 59.5192952
0.49 51.29315640000001
0.5 56.5179852
0.51 58.9373456
0.52 50.81918799999999
0.53 59.150263599999995
0.54 51.203652399999996
0.55 57.853572799999995
0.56 58.8006512
0.5700000000000001 51.5946704
0.58 57.80257279999999
0.59 55.720600399999995
0.6 53.88426599999999
0.61 57.9491824
0.62 51.7206792
0.63 57.40369079999999
0.64 59.806561599999995
0.65 51.6025624
0.66 58.83733
0.67 53.98729440000001
0.68 56.0994644
0.6900000000000001 58.367508
0.7000000000000001 53.25785160000001
0.71 57.222695200000004
0.72 58.7673868
0.73 51.3697956
0.74 56.7675448
0.75 51.820283599999996
0.76 57.303106400000004
0.77 57.232998
0.78 50.715732
0.79 57.328146000000004
0.8 58.8776556
0.81 52.392618
0.8200000000000001 60.1795508
0.8300000000000001 42.4326164
0.84 0.0
0.85 0.0
0.86 0.0
0.87 0.0
0.88 31.542002799999995
0.89 30.6778088
0.9 48.9204172
0.91 36.1146016
0.92 0.0
0.93 4.1658224
0.9400000000000001 54.4329168
0.9500000000000001 52.063710799999996
0.96 51.8093888
0.97 53.6622672
0.98 54.6276328
0.99 54.8414152
1.0 56.968239600000004
1.01 58.6095308
1.02 49.3659076
1.03 50.4310276
1.04 55.53110440000001
1.05 58.02141400000001
1.06 59.1657608
1.07 50.0104292
1.08 52.541351199999994
1.09 56.5666016
1.1 54.3441364
1.11 58.9755028
1.12 53.11359879999999
1.1300000000000001 52.56926639999999
1.1400000000000001 54.9308364
1.1500000000000001 54.3321324
1.16 57.5994584
1.17 58.6151532
1.18 50.3861036
1.19 51.2224244
1.2 56.042046400000004
1.21 56.08886319999999
1.22 58.3512152
1.23 50.64144040000001
1.24 52.986901200000005
1.25 55.8646208
1.26 54.1464748
1.27 58.7988412
1.28 53.6415376
1.29 50.647377999999996
1.3 53.877905999999996
1.31 54.340674
1.32 59.8458292
1.33 57.4718764
1.34 49.5899572
1.35 51.213054400000004
1.36 57.504553599999994
1.37 53.288758400000006
1.3800000000000001 58.3713808
1.3900000000000001 52.44468760000001
1.4000000000000001 51.7861236
1.41 55.3773932
1.42 54.4381872
1.43 57.963888
1.44 58.310383200000004
1.45 49.737931599999996
1.46 50.823374
1.47 56.1631432
1.48 56.2467112
1.49 57.930898799999994
1.5 50.5814908
1.51 52.5449216
1.52 56.2588076
1.53 54.022048
1.54 58.894577999999996
1.55 53.357436400000005
1.56 51.6007864
1.57 54.314319600000005
1.58 54.7056068
1.59 57.9700964
1.6 57.03613359999999
1.61 48.9557116
1.62 51.471054800000005
1.6300000000000001 58.184367599999995
1.6400000000000001 54.4409352
1.6500000000000001 58.4050424
1.6600000000000001 50.80819880000001
1.67 50.957212
1.68 54.0534704
1.69 55.1810128
1.7 57.931672
1.71 58.708625999999995
1.72 50.0689748
1.73 49.9376004
1.74 56.2989008
1.75 56.1423372
1.76 58.77795999999999
1.77 50.047314799999995
1.78 52.2636016
1.79 55.1393016
1.8 53.61014240000001
1.81 57.5765108
1.82 56.4752052
1.83 50.265870400000004
1.84 52.1694884
1.85 54.69400519999999
1.86 58.300399999999996
1.87 58.112408
1.8800000000000001 49.30458
1.8900000000000001 51.0835132
1.9000000000000001 57.327786
1.9100000000000001 54.5337296
1.92 58.4611168
1.93 52.643890000000006
1.94 51.8516256
1.95 55.682211599999995
1.96 53.7584916
1.97 58.4196828
1.98 58.7037948
1.99 49.463912
2.0 51.020138
2.0100000000000002 56.3352748
2.02 56.0289656
2.0300000000000002 59.2224816
2.04 50.54835959999999
2.05 53.2485124
2.06 55.3439504
2.07 54.0171088
2.08 57.7985568
2.09 54.2489044
2.1 49.0790432
2.11 52.658857999999995
2.12 54.5828332
2.13 57.946164
2.14 58.8729364
2.15 48.3844384
2.16 53.4076156
2.17 57.49068119999999
2.18 54.4934672
2.19 57.4045836
2.2 51.41115519999999
2.21 51.895000800000005
2.22 55.4407456
2.23 53.8339228
2.24 58.59989999999999
2.25 58.3396932
2.2600000000000002 49.9889288
2.27 51.506726400000005
2.2800000000000002 56.8566728
2.29 55.625574
2.3000000000000003 58.7935212
2.31 50.9106888
2.32 54.8597736
2.33 55.823474
2.34 54.852758
2.35 59.860692400000005
2.36 53.790322
2.37 53.61054639999999
2.38 52.93262359999999
2.39 43.6118612
2.4 30.490374
2.41 60.5271264
2.42 49.2311612
2.43 39.8065308
2.44 60.466098
2.45 60.92801680000001
2.46 60.831992
2.47 60.475548
2.48 61.218147200000004
2.49 60.589702
2.5 61.6163488
2.5100000000000002 60.940656000000004
2.52 49.4890972
2.5300000000000002 0.0
2.54 0.0
2.5500000000000003 0.0
2.56 0.0
2.57 0.0
2.58 21.5035972
2.59 58.771726
2.6 60.1972072
2.61 60.445856
2.62 59.925197600000004
2.63 59.348533599999996
2.64 60.570040000000006
2.65 60.1526644
2.66 60.2478644
2.67 60.434184
2.68 18.711928399999998
2.69 58.2471468
2.7 58.53495120000001
2.71 51.40817199999999
2.72 57.2868672
2.73 59.661008
2.74 51.617485200000004
2.75 59.53537920000001
2.7600000000000002 51.012676400000004
2.77 56.3611384
2.7800000000000002 58.2651856
2.79 51.274907199999994
2.8000000000000003 58.917558
2.81 59.7013832
2.82 50.559734
2.83 58.81821039999999
2.84 52.54262239999999
2.85 58.2612384
2.86 58.4810708
2.87 52.1155956
2.88 57.72332
2.89 54.908104800000004
2.9 54.386928
2.91 58.70886279999999
2.92 52.73739
2.93 58.2864896
2.94 58.3378096
2.95 52.0669896
2.96 58.3182096
2.97 52.3362232
2.98 57.2131504
2.99 59.012686
};
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\end{tikzpicture}


==> plots/Reconfiguration_Time_Hadoop.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (Hadoop), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={Reconf. Overhead [\%]},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Reconf. Overhead [%]" "Mean Throughput [%]"

0.0 100.0
1.0 100.0
5.0 100.0
10.0 100.0
20.0 100.0
};
\addplot [myred, mark=star, forget plot] table { 
 
"Reconf. Overhead [%]" "Mean Throughput [%]"

0.0 99.88990796414059
1.0 99.42234846453132
5.0 92.84221158888984
10.0 84.29445501235737
20.0 72.60504666467867
};
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (Hadoop), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={Reconf. Overhead [\%]}, scaled ticks=false,ytick distance=1,ymax=1.8,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Reconf. Overhead [%]" "All 99th FCT [ms]"

0.0 0.3614870299999993
1.0 0.3614870299999993
5.0 0.3614870299999993
10.0 0.3614870299999993
20.0 0.3614870299999993
};
\addplot [myred, mark=star, forget plot] table { 
 
"Reconf. Overhead [%]" "All 99th FCT [ms]"

0.0 0.361569
1.0 0.3640820399999991
5.0 0.418218
10.0 0.512762
20.0 0.6628610199999996
};
\end{axis}
\end{tikzpicture}


==> plots/Skew_Hadoop.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (Hadoop), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={Skewness [\%]},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Skewness [%]" "Mean Throughput [%]"

20 100.0
40 100.0
60 100.0
80 100.0
100 100.0
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Skewness [%]" "Mean Throughput [%]"

20 69.80757436391801
40 75.42658984791824
60 75.32931214829033
80 74.84764457526151
100 74.37457742863145
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Skewness [%]" "Mean Throughput [%]"

20 49.12999538100087
40 54.234955383478436
60 52.2400570625427
80 51.30408310459359
100 50.68834040448702
};
\addplot [myred, mark=star, forget plot] table { 
 
"Skewness [%]" "Mean Throughput [%]"

20 99.4962803610867
40 99.43105454933175
60 99.53643282997888
80 99.71339914793732
100 99.70840803932134
};
\addlegendimage{myviolet, mark=triangle*}
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (Hadoop), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={Skewness [\%]}, scaled ticks=false,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Skewness [%]" "All 99th FCT [ms]"

20 0.49266102999999933
40 1.3292910299999994
60 2.2629101099999978
80 3.123030279999994
100 3.9879660099999996
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Skewness [%]" "All 99th FCT [ms]"

20 0.9687111399999969
40 2.1067201099999977
60 3.2898567299999835
80 4.418392289999994
100 5.562815119999997
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Skewness [%]" "All 99th FCT [ms]"

20 1.9752123399999924
40 3.6043036299999858
60 5.3359960399999995
80 6.9856422099999955
100 8.628484239999995
};
\addplot [myred, mark=star, forget plot] table { 
 
"Skewness [%]" "All 99th FCT [ms]"

20 0.4961771699999962
40 1.3328717399999834
60 2.2693420199999994
80 3.134682099999998
100 3.9950650499999987
};
\end{axis}
\end{tikzpicture}


==> plots/Skew_Web.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (Web), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={Skewness [\%]},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Skewness [%]" "Mean Throughput [%]"

20 100.0
40 100.0
60 100.0
80 100.0
100 100.0
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Skewness [%]" "Mean Throughput [%]"

20 54.94633021763119
40 65.7748517917003
60 69.38737505851495
80 70.90110113644437
100 72.0481928805628
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Skewness [%]" "Mean Throughput [%]"

20 34.542750803072444
40 44.677547432688776
60 46.6249079541724
80 47.723892994488395
100 49.00748247033789
};
\addplot [myred, mark=star, forget plot] table { 
 
"Skewness [%]" "Mean Throughput [%]"

20 98.93799146850353
40 99.07080732232617
60 99.28229570623232
80 99.06997241044658
100 99.4182291873711
};
\addlegendimage{myviolet, mark=triangle*}
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (Web), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={Skewness [\%]}, scaled ticks=false,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Skewness [%]" "All 99th FCT [ms]"

20 1.121703
40 2.224428139999997
60 3.1104071099999975
80 3.93023
100 4.738581069999999
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Skewness [%]" "All 99th FCT [ms]"

20 1.9056613799999915
40 3.1622130399999993
60 4.269978189999995
80 5.321768029999999
100 6.341718019999999
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Skewness [%]" "All 99th FCT [ms]"

20 2.9308911899999956
40 4.634020129999997
60 6.192982169999996
80 7.704639149999997
100 9.123970059999998
};
\addplot [myred, mark=star, forget plot] table { 
 
"Skewness [%]" "All 99th FCT [ms]"

20 1.1333810099999997
40 2.2372420699999984
60 3.1223810599999986
80 3.94804501
100 4.7484561199999975
};
\end{axis}
\end{tikzpicture}


==> plots/Three-Stage_Topology_Hadoop.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (Hadoop), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, symbolic x coords={1:1,3:1,7:1,15:1}, xtick=data,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={Oversubscription},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
Oversubscription "Mean Throughput [%]"

1:1 100.0
3:1 100.0
7:1 100.0
15:1 100.0
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
Oversubscription "Mean Throughput [%]"

1:1 58.850895727638516
3:1 71.99626879576147
7:1 74.7594862207253
15:1 71.29498345447634
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
Oversubscription "Mean Throughput [%]"

1:1 36.65983635333739
3:1 52.402641434780875
7:1 55.04346816169273
15:1 46.687818635711245
};
\addplot [myred, mark=star, forget plot] table { 
 
Oversubscription "Mean Throughput [%]"

1:1 99.62586087275854
3:1 100.05855532866575
7:1 99.9679621120692
15:1 99.76156774955277
};
\addlegendimage{myviolet, mark=triangle*}
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (Hadoop), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={Oversubscription}, scaled ticks=false,symbolic x coords={1:1,3:1,7:1,15:1}, xtick=data,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
Oversubscription "All 99th FCT [ms]"

1:1 0.5236820599999986
3:1 5.374625199999995
7:1 14.427258109999997
15:1 31.349894009999996
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
Oversubscription "All 99th FCT [ms]"

1:1 1.2101401899999957
3:1 7.708077329999993
7:1 19.396666129999996
15:1 41.44278505999997
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
Oversubscription "All 99th FCT [ms]"

1:1 2.89706101
3:1 11.453648099999997
7:1 27.72524839999999
15:1 58.057009849999936
};
\addplot [myred, mark=star, forget plot] table { 
 
Oversubscription "All 99th FCT [ms]"

1:1 0.5244580099999998
3:1 5.363214069999999
7:1 14.426743149999997
15:1 31.40747850999999
};
\end{axis}
\end{tikzpicture}


==> plots/Traffic_Phase_Interval_us_Fast.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (Fast), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={Traffic Phase Interval [$\mu$s]},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Traffic Phase Interval [us]" "Mean Throughput [%]"

50 100.0
100 100.0
150 100.0
200 100.0
400 100.0
800 100.0
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Traffic Phase Interval [us]" "Mean Throughput [%]"

50 65.65504521428791
100 46.46343544856247
150 45.307444702031304
200 45.39003961786593
400 48.73185278060491
800 54.13412573217609
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Traffic Phase Interval [us]" "Mean Throughput [%]"

50 65.68628525328322
100 53.415799724891585
150 57.9175768250139
200 56.12154316907502
400 50.08105195548508
800 47.59227420757096
};
\addplot [myred, mark=star, forget plot] table { 
 
"Traffic Phase Interval [us]" "Mean Throughput [%]"

50 69.73674871816557
100 61.08842268858298
150 64.73946379474705
200 69.96940464475995
400 89.43881863306106
800 95.48281342841344
};
\addlegendimage{myviolet, mark=triangle*}
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (Fast), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={Traffic Phase Interval [$\mu$s]}, scaled ticks=false,ytick distance=1,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
"Traffic Phase Interval [us]" "All 99th FCT [ms]"

50 0.081515
100 0.16052675
150 0.19248356999999983
200 0.24438878000000003
400 0.43104942
800 0.8312670199999997
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
"Traffic Phase Interval [us]" "All 99th FCT [ms]"

50 0.139168
100 0.378994
150 0.51849492
200 0.6430201100000007
400 1.00818384
800 1.67139205
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
"Traffic Phase Interval [us]" "All 99th FCT [ms]"

50 0.113779
100 0.3330935
150 0.42815273
200 0.53512613
400 0.91920571
800 1.6640429899999991
};
\addplot [myred, mark=star, forget plot] table { 
 
"Traffic Phase Interval [us]" "All 99th FCT [ms]"

50 0.09231448999999999
100 0.198656
150 0.26816046
200 0.29905304000000005
400 0.436739
800 0.8388932399999991
};
\end{axis}
\end{tikzpicture}


==> plots/Two-Stage_Topology_Hadoop.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large, line width=1pt, tick style={line width=0.8pt}},width=0.52\linewidth}
\begin{axis}[ 
 title= Mean Throughput (Hadoop), ylabel style={at={(axis description cs:-0.2,.5)}, anchor=south, align=center}, ylabel={\footnotesize Thrp. [\%]}, scaled ticks=false, symbolic x coords={1:1,3:1,7:1,15:1}, xtick=data,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,xlabel={Oversubscription},name=first plot, legend style={at={(1.1,1.26)}, draw=none, anchor=south}, legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
Oversubscription "Mean Throughput [%]"

1:1 100.0
3:1 100.0
7:1 100.0
15:1 100.0
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
Oversubscription "Mean Throughput [%]"

1:1 63.896003225465
3:1 73.30325073177
7:1 75.21453928472413
15:1 72.26252937242617
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
Oversubscription "Mean Throughput [%]"

1:1 44.460391725320605
3:1 99.41180576413635
7:1 100.08098562432592
15:1 99.62580750244004
};
\addplot [myred, mark=star, forget plot] table { 
 
Oversubscription "Mean Throughput [%]"

1:1 99.42234846453132
3:1 99.6655621386258
7:1 99.84966994793795
15:1 100.05643318760306
};
\addlegendimage{myviolet, mark=triangle*}
\addlegendimage{mygreen, mark=diamond*}
\addlegendimage{myred, mark=star}
\addlegendimage{myblue, mark=*}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title= $99^{th}$ Perc. FCT (Hadoop), ylabel style={at={(axis description cs:-0.15,.5)}, anchor=south, align=center}, ylabel={\footnotesize FCT [ms]}, xlabel={Oversubscription}, scaled ticks=false,symbolic x coords={1:1,3:1,7:1,15:1}, xtick=data,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}}, tick pos=left,ymin=0,axis on top,at=(first plot.east), anchor=west, xshift=15mm, xlabel style={yshift=1mm}] 
\addplot [myblue, mark=*, forget plot] table { 
 
Oversubscription "All 99th FCT [ms]"

1:1 0.3614870299999993
3:1 2.665082129999997
7:1 7.3552500699999985
15:1 15.967732489999989
};
\addplot [myviolet, mark=triangle*, forget plot] table { 
 
Oversubscription "All 99th FCT [ms]"

1:1 0.684348
3:1 3.821551139999997
7:1 9.927569149999997
15:1 21.23108738999997
};
\addplot [mygreen, mark=diamond*, forget plot] table { 
 
Oversubscription "All 99th FCT [ms]"

1:1 1.421185049999999
3:1 2.6617680299999993
7:1 7.342826109999997
15:1 15.98789802
};
\addplot [myred, mark=star, forget plot] table { 
 
Oversubscription "All 99th FCT [ms]"

1:1 0.3640820399999991
3:1 2.6671281099999975
7:1 7.362341039999999
15:1 15.984332129999997
};
\end{axis}
\end{tikzpicture}


==> plots/algo.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large,line width=1pt,tick style={line width=0.8pt}},height=25mm}
\begin{axis}[ 
 title=,ylabel style={at={(axis description cs:-0.1,.5)},anchor=south,align=center}, tick pos=left, ylabel={\footnotesize Runtime [$\mu$s]}, xlabel={\# Packet Switch Ports}, scaled ticks=false,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}},ymin=-100, ymax=1000,axis on top, name=first plot, legend style={at={(0.45,1.1)},draw=none,anchor=south},legend columns=-1, xlabel style={yshift=1mm}] 
\addplot [mylightgreen,mark=*] table { 
 
Ports "Time [us]"

512 2128.811429
480 1822.088982
448 1561.589355
416 1335.452084
384 1127.269162
352 922.838604
320 750.945568
288 601.626727
256 472.09223599999996
224 353.314013
192 257.724056
160 178.06045600000002
128 111.29206500000001
96 61.643663999999994
64 27.603562
};
\addplot [mydarkred,mark=*] table { 
 
Ports "Time [us]"

512 2967.7850630000003
480 2557.67844
448 2171.5446699999998
416 1828.781636
384 1513.016089
352 1243.522439
320 1016.884581
288 807.341996
256 624.015069
224 466.634372
192 341.171719
160 232.52425399999998
128 144.309236
96 82.41589599999999
64 38.26601
};
\addplot [mylightblue,mark=*] table { 
 
Ports "Time [us]"

512 3551.8102949999998
480 3012.499446
448 2568.02501
416 2168.679281
384 1824.480037
352 1536.246206
320 1215.17805
288 972.455708
256 745.744042
224 571.157153
192 415.945072
160 285.475306
128 180.379482
96 101.691642
64 48.92482
};
\addplot [mylightgreen,mark=x] table { 
 
Ports "Time [us]"

512 26.966873
480 25.377641
448 23.558358000000002
416 21.996596
384 20.139525000000003
352 18.741952
320 17.243809000000002
288 15.609706000000001
256 13.883294
224 12.052634
192 9.856334
160 8.52978
128 6.001991
96 5.828282
64 5.766323000000001
};
\addplot [mydarkred,mark=x] table { 
 
Ports "Time [us]"

512 59.956807999999995
480 55.716817000000006
448 51.268497
416 47.326616
384 43.249365
352 39.393964
320 35.501112
288 31.822049
256 28.088967
224 24.190226
192 20.840791
160 17.550276999999998
128 14.493191999999999
96 11.336316
64 6.625228
};
\addplot [mylightblue,mark=x] table { 
 
Ports "Time [us]"

512 127.323994
480 117.71757000000001
448 109.13928
416 100.41654
384 92.394908
352 83.470832
320 74.724402
288 66.428341
256 58.23838
224 51.228274
192 42.165218
160 34.588193
128 27.259138
96 20.61468
64 14.305301
};
\legend{2,4,8,Heur. 2,Heur. 4,Heur. 8}
\end{axis}
\end{tikzpicture}


==> plots/algo_rdc.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large,line width=1pt,tick style={line width=0.8pt}},height=30mm}
\begin{axis}[ 
 title=,ylabel style={at={(axis description cs:-0.1,.5)},anchor=south,align=center}, tick pos=left, ylabel={\footnotesize Runtime [$\mu$s]}, xlabel={\# Packet Switch Ports}, scaled ticks=false,ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}},ymode=log,axis on top, name=first plot, legend style={at={(0.45,1.1)},draw=none,anchor=south},legend columns=-1, xlabel style={yshift=1mm},legend columns=2,transpose legend] 
\addplot [mylightgreen,mark=*] table { 
 
Ports "Time [us]"

512 78279.7
480 73196.0
448 66710.1
416 69148.7
384 64270.8
352 52618.8
320 43816.8
288 39393.6
256 40884.5
224 35944.4
192 31616.7
160 41821.2
128 17314.2
96 8447.9
64 2849.3
};
\addplot [mylightgreen,mark=x] table { 
 
Ports "Time [us]"

512 26.966873
480 25.377641
448 23.558358000000002
416 21.996596
384 20.139525000000003
352 18.741952
320 17.243809000000002
288 15.609706000000001
256 13.883294
224 12.052634
192 9.856334
160 8.52978
128 6.001991
96 5.828282
64 5.766323000000001
};
\addplot [mydarkred,mark=*] table { 
 
Ports "Time [us]"

512 262400.5
480 196647.0
448 126288.1
416 154437.8
384 177604.6
352 101407.8
320 100876.1
288 94278.4
256 68855.6
224 69350.3
192 49336.6
160 34920.3
128 29522.8
96 21131.0
64 17058.5
};
\addplot [mydarkred,mark=x] table { 
 
Ports "Time [us]"

512 59.956807999999995
480 55.716817000000006
448 51.268497
416 47.326616
384 43.249365
352 39.393964
320 35.501112
288 31.822049
256 28.088967
224 24.190226
192 20.840791
160 17.550276999999998
128 14.493191999999999
96 11.336316
64 6.625228
};
\addplot [mylightblue,mark=*] table { 
 
Ports "Time [us]"

512 266643.3
480 405990.0
448 227635.5
416 352155.5
384 187498.6
352 230690.6
320 209669.3
288 110756.2
256 117728.6
224 111438.6
192 95450.7
160 71891.8
128 57834.4
96 31624.0
64 33368.6
};
\addplot [mylightblue,mark=x] table { 
 
Ports "Time [us]"

512 127.323994
480 117.71757000000001
448 109.13928
416 100.41654
384 92.394908
352 83.470832
320 74.724402
288 66.428341
256 58.23838
224 51.228274
192 42.165218
160 34.588193
128 27.259138
96 20.61468
64 14.305301
};
\legend{RDC 2,Heur. 2,RDC 4,Heur. 4,RDC 8,Heur. 8}
\end{axis}
\end{tikzpicture}


==> plots/llm_training.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large,line width=1pt,tick style={line width=0.8pt}}, width=0.85\linewidth}
\begin{axis}[ 
 title={}, ylabel style={at={(axis description cs:-0.2,.5)},anchor=south,align=center},ylabel={\footnotesize Tokens \\ per Second}, xtick pos=left, ybar=2mm, axis on top, xtick=data, xtick align=inside, scaled ticks=false,symbolic x coords={LLM Training},bar width=8mm, xmin={[normalized]-0.6}, xmax={[normalized]+0.6},ymin=0, name=first plot, legend style={at={(0.4,1.25)}, draw=none, anchor=south}, legend columns=-1] 
\addplot [myviolet, fill=myviolet] table { 
Scenario Tokens/second
{LLM Training} 1878.754760514296
};
\addplot [mygreen, fill=mygreen] table { 
Scenario Tokens/second
{LLM Training} 2008.434530054712
};
\addplot [myred, fill=myred] table { 
Scenario Tokens/second
{LLM Training} 5970.1860321932045
};
\addplot [myblue, fill=myblue] table { 
Scenario Tokens/second
{LLM Training} 6145.73993351425
};
\addlegendimage{myviolet, ybar, ybar legend, fill=myviolet}
\addlegendimage{mygreen, ybar, ybar legend, fill=mygreen}
\addlegendimage{myred, ybar, ybar legend, fill=myred}
\addlegendimage{myblue, ybar, ybar legend, fill=myblue}
\if\addlegend
\legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
\fi
\end{axis}
\end{tikzpicture}


==> plots/multi_cs.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large,line width=1pt,tick style={line width=0.8pt}}, width=0.53\linewidth}
\begin{axis}[ 
 title=Mean Throughput, ylabel style={at={(axis description cs:-0.2,.5)},anchor=south,align=center},ylabel={\footnotesize Thrp. [\%]}, xtick pos=left, ybar,   axis on top, xtick=data, xtick align=inside, scaled ticks=false,symbolic x coords={Web,ML},ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}},bar width=1.8mm, xmin={[normalized]-0.6}, xmax={[normalized]+1.6},ymin=0, name=first plot, legend style={at={(1.1,1.25)}, draw=none, anchor=south}, legend columns=-1] 
\addplot [mylightgreen, fill=mylightgreen] table { 
 
Scenario "Mean Throughput [%]"

Web 98.4047159445231
ML 98.50591989332082
};
\addplot [mydarkred, fill=mydarkred] table { 
 
Scenario "Mean Throughput [%]"

Web 98.35980710035906
ML 98.3693412796276
};
\addplot [mylightblue, fill=mylightblue] table { 
 
Scenario "Mean Throughput [%]"

Web 98.35191547271579
ML 98.32201672340251
};
\addplot [myyellow, fill=myyellow] table { 
 
Scenario "Mean Throughput [%]"

Web 98.252672259125
ML 98.19670570817507
};
\addlegendimage{mylightgreen, ybar, ybar legend, fill=mylightgreen}
\addlegendimage{mydarkred, ybar, ybar legend, fill=mydarkred}
\addlegendimage{mylightblue, ybar, ybar legend, fill=mylightblue}
\addlegendimage{myyellow, ybar, ybar legend, fill=myyellow}
\if\addlegend 
 \legend{1-CS,2-CS,4-CS,8-CS}
 \fi 
\end{axis}
\begin{axis}[ 
 title=$99^{th}$ Perc. FCT, ylabel style={at={(axis description cs:-0.15,.5)},anchor=south, align=center},ylabel={\footnotesize FCT [ms]}, xtick pos=left, ybar, axis on top, xtick=data, xtick align=inside, scaled ticks=false,symbolic x coords={Web,ML},ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}},bar width=1.8mm,xmin={[normalized]-0.6}, xmax={[normalized]+1.6}, ymin=0, at=(first plot.east), anchor=west, xshift=14mm, xlabel style={yshift=1mm}, ytick distance=1] 
\addplot [mylightgreen, fill=mylightgreen] table { 
 
Scenario "All 99th FCT [ms]"

Web 0.4242250799999982
ML 1.65681075
};
\addplot [mydarkred, fill=mydarkred] table { 
 
Scenario "All 99th FCT [ms]"

Web 0.42425208999999797
ML 1.64912825
};
\addplot [mylightblue, fill=mylightblue] table { 
 
Scenario "All 99th FCT [ms]"

Web 0.42267806999999846
ML 1.64578025
};
\addplot [myyellow, fill=myyellow] table { 
 
Scenario "All 99th FCT [ms]"

Web 0.42390109999999775
ML 1.6471455
};
\end{axis}
\end{tikzpicture}


==> plots/shuffle_stride.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={font=\large,line width=1pt,tick style={line width=0.8pt}}, width=0.53\linewidth}
\begin{axis}[ 
 title=Mean Throughput, ylabel style={at={(axis description cs:-0.2,.5)},anchor=south,align=center},ylabel={\footnotesize Thrp. [\%]}, xtick pos=left, ybar,   axis on top, xtick=data, xtick align=inside, scaled ticks=false,symbolic x coords={Shuffle,Stride,ML},ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}},bar width=1.2mm, xmin={[normalized]-0.6}, xmax={[normalized]+2.6},ymin=0, name=first plot, legend style={at={(1.1,1.25)}, draw=none, anchor=south}, legend columns=-1] 
\addplot [myviolet, fill=myviolet] table { 
 
Scenario "Mean Throughput [%]"

Shuffle 76.66011361601372
Stride 75.91166395717998
ML 65.9392058291405
};
\addplot [mygreen, fill=mygreen] table { 
 
Scenario "Mean Throughput [%]"

Shuffle 65.58331528317697
Stride 52.14386579506838
ML 53.97658870223787
};
\addplot [myred, fill=myred] table { 
 
Scenario "Mean Throughput [%]"

Shuffle 96.41696270365208
Stride 95.899068419282
ML 99.62443527389807
};
\addplot [myblue, fill=myblue] table { 
 
Scenario "Mean Throughput [%]"

Shuffle 100.0
Stride 100.0
ML 100.0
};
\addlegendimage{myviolet, ybar, ybar legend, fill=myviolet}
\addlegendimage{mygreen, ybar, ybar legend, fill=mygreen}
\addlegendimage{myred, ybar, ybar legend, fill=myred}
\addlegendimage{myblue, ybar, ybar legend, fill=myblue}
\if\addlegend 
 \legend{\BaselinePlot/,\StaticPlot/,\LightpassPlot/,\IdealPlot/}
 \fi 
\end{axis}
\begin{axis}[ 
 title=$99^{th}$ Perc. FCT, ylabel style={at={(axis description cs:-0.15,.5)},anchor=south, align=center},ylabel={\footnotesize FCT [ms]}, xtick pos=left, ybar, axis on top, xtick=data, xtick align=inside, scaled ticks=false,symbolic x coords={Shuffle,Stride,ML},ticklabel style={/pgf/number format/fixed,/pgf/number format/.cd, 1000 sep = {}},bar width=1.2mm, xmin={[normalized]-0.6}, xmax={[normalized]+2.6}, ymin=0, at=(first plot.east), anchor=west, xshift=14mm, xlabel style={yshift=1mm}, ytick distance=1] 
\addplot [myviolet, fill=myviolet] table { 
 
Scenario "All 99th FCT [ms]"

Shuffle 1.52647733
Stride 1.4387422399999998
ML 2.5073815
};
\addplot [mygreen, fill=mygreen] table { 
 
Scenario "All 99th FCT [ms]"

Shuffle 1.3677464
Stride 1.5293397699999995
ML 2.46669475
};
\addplot [myred, fill=myred] table { 
 
Scenario "All 99th FCT [ms]"

Shuffle 1.05847647
Stride 1.0206405899999995
ML 1.6286915
};
\addplot [myblue, fill=myblue] table { 
 
Scenario "All 99th FCT [ms]"

Shuffle 1.0521218100000003
Stride 1.03237396
ML 1.6351165
};
\end{axis}
\end{tikzpicture}

